X-ray hardening preceding the onset of SGR 1935+2154's radio pulsar phase

Magnetars are neutron stars with extremely strong magnetic fields, frequently powering high-energy activity in X-rays. Pulsed radio emission following some X-ray outbursts have been detected (\citealt{Camilo2006,camilo2007a}), albeit its physical origin is unclear. It has long been speculated that the origin of magnetars' radio signals is different from those from canonical pulsars, although convincing evidence is still lacking. Five months after magnetar SGR 1935+2154's X-ray outburst and its associated Fast Radio Burst (FRB) 20200428, a radio pulsar phase was discovered. Here we report the discovery of X-ray spectral hardening associated with the emergence of periodic radio pulsations from SGR 1935+2154 and a detailed analysis of the properties of the radio pulses. The observations suggest that radio emission originates from the outer magnetosphere of the magnetar, and the surface heating due to the bombardment of inward-going particles from the radio emission region is responsible for the observed X-ray spectral hardening.

==> (inline-0) <==
\begin{longtable}{c c c c c c c c c c c c c}%
\caption{{\bf {The properties of 563 bursts of SGR 1935+2154 measured with FAST}}}
\\
\hline%
\hline%
Pulse&\ Rot.\ period&T$_{start}$/\ T$_{obs}$&Pulse\ ToA$^{a)}$&Width&Peak\ flux&Fluence&Energy&Cntrl freq.&Bandwidth$^{b)}$&{DM$^{c)}$}\\%
$ID$& &$(MJD / hour)$&$(MJD)$&$(ms)$&$(mJy)$&$(Jy\ ms)$&$(\times 10^{27}\ erg)$&$(MHz)$&$(MHz)$&$(pc\ cm^{-3})$\\%
\hline%
\endhead%
\hline%
\endfoot%
\hline%
\endlastfoot%

1 & 1 & 59131.3843958 / 1.0 & 59131.384713925 & 4.2 (2) & 47.1 (26) & 0.020 (2) & 1.3 (1) & 1277 & 69 & 332.5 (5)\\%
2 &  &  /  & 59131.384713944 & 4.1 (4) & 24.6 (14) & 0.010 (2) & 0.6 (1) & 1236 & 86 & 332.5 (5)\\%
3 & 2 &  /  & 59131.386969843 & 4.6 (4) & 30.0 (17) & 0.014 (2) & 0.9 (1) & 1230 & 154 & 333.0 (9)\\%
4 & 3 &  /  & 59131.387270595 & 23.7 (15) & 17.3 (10) & 0.040 (4) & 2.6 (4) & 1256 & 253 & 333.3 (3)\\%
5 & 4 &  /  & 59131.388134811 & 4.9 (4) & 29.0 (16) & 0.014 (2) & 0.9 (1) &  &  & 332.2 (5)\\%
6 &  &  /  & 59131.388134844 & 14.0 (17) & 11.8 (7) & 0.016 (2) & 1.1 (2) &  &  & 332.2 (5)\\%
7 & 5 &  /  & 59131.388736181 & 3.5 (2) & 43.2 (24) & 0.015 (2) & 1.0 (1) &  &  & 332.8 (2)\\%
8 & 6 &  /  & 59131.389299918 & 4.3 (2) & 48.3 (27) & 0.021 (2) & 1.3 (1) &  &  & 332.7 (1)\\%
9 & 7 &  /  & 59131.389638961 & 14.5 (11) & 17.8 (10) & 0.025 (2) & 1.7 (3) & 1316 & 169 & 331.3 (3)\\%
10 &  &  /  & 59131.389638989 & 12.1 (11) & 16.0 (9) & 0.019 (2) & 1.2 (2) & 1318 & 160 & 331.3 (3)\\%
11 & 8 &  /  & 59131.389901356 & 8.6 (5) & 28.8 (16) & 0.024 (2) & 1.6 (2) & 1357 & 97 & 333.3 (3)\\%
12 &  &  /  & 59131.389901434 & 12.0 (7) & 32.4 (18) & 0.038 (3) & 2.5 (3) &  &  & 333.3 (3)\\%
13 &  &  /  & 59131.389901607 & 5.1 (3) & 33.7 (19) & 0.017 (2) & 1.1 (2) &  &  & 333.3 (3)\\%
14 & 9 &  /  & 59131.390051526 & 5.9 (4) & 27.4 (15) & 0.016 (2) & 1.0 (1) & 1240 & 345 & 332.4 (3)\\%
15 & 10 &  /  & 59131.390465440 & 4.1 (1) & 65.0 (36) & 0.026 (2) & 1.7 (2) & 1088 & 59 & 332.7 (3)\\%
16 & 11 &  /  & 59131.390503145 & 25.1 (19) & 14.8 (8) & 0.037 (4) & 2.4 (4) & 1096 & 48 & 331.9 (3)\\%
17 & 12 &  /  & 59131.391781648 & 6.1 (6) & 24.2 (13) & 0.014 (2) & 0.9 (2) & 1168 & 81 & 332.8 (8)\\%
18 & 13 &  /  & 59131.392270009 & 2.0 (1) & 23.8 (13) & 0.037 (3) & 2.4 (4) &  &  & 332.8 (1)\\%
19 & 14 &  /  & 59131.393247383 & 7.8 (6) & 21.5 (12) & 0.016 (2) & 1.1 (2) & 1115 & 148 & 331.9 (4)\\%
20 & 15 &  /  & 59131.393660636 & 3.3 (2) & 37.1 (21) & 0.012 (2) & 0.8 (1) &  &  & 332.1 (4)\\%
21 & 16 &  /  & 59131.393923638 & 14.2 (13) & 15.6 (9) & 0.022 (2) & 1.4 (3) & 1164 & 142 & 332.8 (2)\\%
22 & 17 &  /  & 59131.395728087 & 8.7 (4) & 14.5 (8) & 0.099 (8) & 6.5 (9) & 1133 & 39 & 332.4 (1)\\%
23 &  &  /  & 59131.395728251 & 8.3 (7) & 20.0 (11) & 0.016 (2) & 1.1 (2) & 1133 & 39 & 332.4 (1)\\%
24 & 18 &  /  & 59131.397833033 & 8.1 (6) & 27.4 (15) & 0.022 (2) & 1.4 (2) & 1107 & 125 & 332.7 (0)\\%
25 &  &  /  & 59131.397833078 & 7.8 (7) & 22.1 (12) & 0.017 (2) & 1.1 (2) &  &  & 332.7 (0)\\%
26 &  &  /  & 59131.397833214 & 5.5 (2) & 57.3 (32) & 0.031 (2) & 2.0 (2) & 1117 & 186 & 332.7 (1)\\%
27 & 19 &  /  & 59131.398096292 & 4.1 (2) & 44.6 (25) & 0.018 (2) & 1.2 (1) & 1469 & 315 & 332.1 (6)\\%
28 & 20 &  /  & 59131.398923336 & 7.0 (4) & 33.6 (19) & 0.023 (2) & 1.5 (2) & 1090 & 98 & 332.6 (1)\\%
29 & 21 &  /  & 59131.402006687 & 9.2 (9) & 17.0 (9) & 0.015 (2) & 1.0 (2) & 1178 & 275 & 332.2 (2)\\%
30 & 22 &  /  & 59131.402043610 & 9.4 (4) & 32.0 (18) & 0.030 (2) & 1.9 (2) &  &  & 332.6 (1)\\%
31 & 23 &  /  & 59131.402306870 & 8.0 (8) & 20.7 (11) & 0.016 (2) & 1.1 (2) & 1113 & 71 & 332.8 (2)\\%
32 & 24 &  /  & 59131.402908218 & 5.4 (4) & 26.0 (14) & 0.014 (2) & 0.9 (1) &  &  & 332.2 (2)\\%
33 & 25 &  /  & 59131.403245990 & 4.1 (3) & 29.4 (16) & 0.012 (1) & 0.8 (1) & 1162 & 162 & 331.6 (5)\\%
34 & 26 &  /  & 59131.404035959 & 6.7 (4) & 30.2 (17) & 0.020 (2) & 1.3 (2) & 1250 & 192 & 332.4 (6)\\%
35 & 27 &  /  & 59131.404148320 & 5.6 (2) & 48.0 (27) & 0.027 (2) & 1.7 (2) &  &  & 332.0 (3)\\%
36 & 28 &  /  & 59131.404937998 & 9.9 (9) & 17.8 (10) & 0.017 (2) & 1.1 (2) & 1102 & 72 & 332.5 (7)\\%
37 & 29 &  /  & 59131.404975811 & 3.3 (2) & 46.5 (26) & 0.015 (2) & 1.0 (1) &  &  & 332.4 (7)\\%
38 & 30 &  /  & 59131.405126033 & 6.4 (5) & 25.2 (14) & 0.016 (2) & 1.0 (2) &  &  & 332.4 (3)\\%
39 & 31 &  /  & 59131.405576826 & 8.0 (7) & 20.7 (11) & 0.016 (2) & 1.1 (2) & 1174 & 274 & 332.1 (5)\\%
40 & 32 &  /  & 59131.407794496 & 7.9 (9) & 15.4 (9) & 0.012 (2) & 0.8 (2) & 1000 & 110 & 333.3 (8)\\%
41 &  &  /  & 59131.407794521 & 6.0 (4) & 25.2 (14) & 0.015 (2) & 1.0 (1) & 1000 & 110 & 333.3 (8)\\%
42 & 33 &  /  & 59131.407982048 & 4.6 (2) & 49.5 (27) & 0.023 (2) & 1.5 (2) & 1109 & 143 & 332.5 (1)\\%
43 & 34 &  /  & 59131.408057846 & 4.4 (4) & 21.4 (12) & 0.009 (1) & 0.6 (1) & 1111 & 120 & 332.2 (4)\\%
44 &  &  /  & 59131.408057906 & 3.0 (2) & 11.0 (6) & 0.026 (3) & 1.7 (3) & 1365 & 72 & 332.2 (4)\\%
45 & 35 &  /  & 59131.408208078 & 9.3 (9) & 19.2 (11) & 0.017 (2) & 1.1 (2) & 1207 & 243 & 332.5 (6)\\%
46 & 36 &  /  & 59131.408433868 & 4.4 (1) & 81.2 (45) & 0.036 (2) & 2.3 (2) &  &  & 332.7 (0)\\%
47 & 37 &  /  & 59131.408659420 & 5.0 (3) & 41.2 (23) & 0.020 (2) & 1.3 (2) & 1297 & 310 & 332.5 (7)\\%
48 & 38 &  /  & 59131.409862451 & 3.8 (2) & 37.6 (21) & 0.014 (2) & 0.9 (1) &  &  & 333.4 (7)\\%
49 & 39 &  /  & 59131.410839505 & 3.4 (3) & 23.8 (13) & 0.008 (1) & 0.5 (1) &  &  & 333.8 (3)\\%
50 & 40 &  /  & 59131.411215774 & 11.5 (6) & 28.3 (16) & 0.032 (2) & 2.1 (3) &  &  & 332.3 (7)\\%
51 & 41 &  /  & 59131.412117474 & 4.7 (4) & 25.2 (14) & 0.012 (2) & 0.8 (1) & 1416 & 101 & 333.0 (3)\\%
52 &  &  /  & 59131.412117482 & 4.1 (2) & 39.1 (22) & 0.016 (2) & 1.0 (1) & 1498 & 186 & 333.0 (3)\\%
53 & 42 &  /  & 59131.413809816 & 6.9 (5) & 27.3 (15) & 0.019 (2) & 1.2 (2) & 1148 & 193 & 332.8 (9)\\%
54 & 43 &  /  & 59131.414072514 & 10.3 (5) & 27.8 (15) & 0.028 (2) & 1.8 (2) & 1189 & 261 & 332.7 (1)\\%
55 & 44 &  /  & 59131.414147828 & 4.1 (2) & 51.7 (29) & 0.021 (2) & 1.4 (2) & 1166 & 241 & 332.8 (3)\\%
56 & 45 &  /  & 59131.414523783 & 7.6 (4) & 33.4 (18) & 0.025 (2) & 1.6 (2) &  &  & 332.7 (1)\\%
57 & 46 &  /  & 59131.414899235 & 13.8 (6) & 29.6 (16) & 0.040 (3) & 2.6 (3) & 1098 & 48 & 332.6 (2)\\%
58 & 47 &  /  & 59131.415236927 & 7.5 (3) & 51.9 (29) & 0.038 (3) & 2.5 (3) & 1193 & 230 & 332.5 (1)\\%
59 &  &  /  & 59131.415236942 & 6.8 (2) & 70.4 (39) & 0.047 (3) & 3.1 (4) & 1160 & 192 & 332.4 (1)\\%
60 &  &  /  & 59131.415237001 & 7.4 (8) & 19.4 (11) & 0.014 (2) & 0.9 (2) & 1096 & 49 & 332.5 (1)\\%
61 & 48 &  /  & 59131.415387498 & 10.0 (10) & 17.3 (10) & 0.017 (2) & 1.1 (2) & 1100 & 82 & 332.7 (3)\\%
62 &  &  /  & 59131.415387514 & 4.1 (2) & 52.5 (29) & 0.021 (2) & 1.4 (2) & 1105 & 108 & 332.7 (3)\\%
63 & 49 &  /  & 59131.415425151 & 6.0 (5) & 22.0 (12) & 0.013 (2) & 0.8 (1) & 1322 & 74 & 332.4 (7)\\%
64 & 50 &  /  & 59131.415876537 & 9.6 (6) & 27.0 (15) & 0.026 (2) & 1.7 (2) & 1123 & 169 & 333.1 (3)\\%
65 & 51 &  /  & 59131.415989129 & 5.1 (6) & 20.0 (11) & 0.010 (2) & 0.7 (1) & 1359 & 88 & 332.9 (3)\\%
66 &  &  /  & 59131.415989144 & 7.4 (7) & 21.6 (12) & 0.016 (2) & 1.0 (2) & 1359 & 88 & 332.9 (3)\\%
67 & 52 &  /  & 59131.416515425 & 7.9 (2) & 54.0 (30) & 0.042 (3) & 2.7 (3) & 1000 & 153 & 332.7 (1)\\%
68 & 53 &  /  & 59131.416703781 & 5.1 (4) & 27.0 (15) & 0.014 (2) & 0.9 (1) &  &  & 332.5 (8)\\%
69 & 54 &  /  & 59131.418282987 & 5.0 (4) & 24.0 (13) & 0.012 (2) & 0.8 (1) & 1156 & 216 & 333.0 (3)\\%
70 & 55 &  /  & 59131.420086855 & 6.3 (6) & 21.0 (12) & 0.013 (2) & 0.9 (2) &  &  & 332.8 (8)\\%
71 & 56 &  /  & 59131.420501064 & 7.9 (5) & 30.7 (17) & 0.024 (2) & 1.6 (2) & 1139 & 166 & 332.7 (1)\\%
72 & 57 &  /  & 59131.421966429 & 1.5 (0) & 75.0 (42) & 0.086 (6) & 5.6 (7) & 1117 & 74 & 332.7 (0)\\%
73 & 58 &  /  & 59131.422041568 & 1.3 (0) & 31.9 (18) & 0.032 (2) & 2.1 (3) & 1359 & 169 & 333.0 (2)\\%
74 & 59 &  /  & 59131.422191877 & 4.0 (4) & 22.1 (12) & 0.009 (1) & 0.6 (1) & 1109 & 91 & 332.9 (0)\\%
75 &  &  /  & 59131.422191891 & 5.4 (5) & 20.6 (12) & 0.011 (2) & 0.7 (1) & 1100 & 106 & 332.9 (0)\\%
76 & 60 &  /  & 59131.422342451 & 1.6 (1) & 19.3 (11) & 0.025 (2) & 1.6 (3) &  &  & 332.9 (8)\\%
77 & 61 &  /  & 59131.422642629 & 1.2 (0) & 27.0 (15) & 0.024 (2) & 1.6 (2) & 1119 & 106 & 332.8 (1)\\%
78 & 62 & 59132.3676593 / 1.0 & 59132.368043558 & 23.2 (20) & 16.0 (10) & 0.036 (4) & 2.4 (5) & 1084 & 80 & 334.2 (2)\\%
79 & 63 &  /  & 59132.368306749 & 29.0 (26) & 14.5 (9) & 0.041 (4) & 2.7 (5) &  &  & 332.9 (1)\\%
80 & 64 &  /  & 59132.368494300 & 13.5 (10) & 21.2 (13) & 0.028 (2) & 1.8 (3) & 1148 & 257 & 332.5 (6)\\%
81 & 65 &  /  & 59132.368606988 & 5.2 (5) & 25.9 (16) & 0.013 (2) & 0.9 (1) & 1164 & 78 & 332.3 (1)\\%
82 & 66 &  /  & 59132.369058275 & 4.5 (4) & 31.0 (19) & 0.014 (2) & 0.9 (2) & 1322 & 184 & 332.4 (2)\\%
83 & 67 &  /  & 59132.369734879 & 3.8 (1) & 21.5 (13) & 0.064 (5) & 4.2 (6) & 1178 & 198 & 332.3 (5)\\%
84 & 68 &  /  & 59132.369810173 & 5.7 (2) & 47.4 (29) & 0.027 (2) & 1.7 (2) &  &  & 332.9 (2)\\%
85 & 69 &  /  & 59132.371689825 & 7.4 (7) & 20.1 (12) & 0.015 (2) & 1.0 (2) & 1344 & 357 & 332.8 (8)\\%
86 &  &  /  & 59132.371689855 & 5.2 (4) & 27.4 (17) & 0.014 (2) & 0.9 (1) & 1344 & 357 & 332.6 (8)\\%
87 & 70 &  /  & 59132.372441536 & 5.6 (4) & 28.1 (17) & 0.016 (2) & 1.0 (2) & 1338 & 230 & 333.0 (8)\\%
88 & 71 &  /  & 59132.373757859 & 3.3 (3) & 31.3 (19) & 0.010 (1) & 0.7 (1) & 1174 & 109 & 332.7 (9)\\%
89 & 72 &  /  & 59132.374885327 & 5.7 (5) & 26.4 (16) & 0.015 (2) & 1.0 (2) & 1137 & 231 & 333.2 (8)\\%
90 & 73 &  /  & 59132.375449016 & 1.8 (1) & 23.2 (14) & 0.032 (3) & 2.1 (3) & 1102 & 100 & 332.8 (2)\\%
91 & 74 &  /  & 59132.377290865 & 6.3 (2) & 54.3 (33) & 0.034 (2) & 2.2 (3) & 1201 & 168 & 332.6 (1)\\%
92 & 75 &  /  & 59132.378154970 & 30.1 (16) & 19.3 (12) & 0.057 (4) & 3.7 (6) &  &  & 332.5 (2)\\%
93 & 76 &  /  & 59132.378343808 & 5.6 (2) & 56.8 (34) & 0.031 (2) & 2.0 (3) & 1324 & 163 & 332.4 (1)\\%
94 & 77 &  /  & 59132.378456071 & 39.2 (25) & 15.3 (9) & 0.059 (5) & 3.8 (6) & 1383 & 51 & 332.2 (2)\\%
95 & 78 &  /  & 59132.378643479 & 2.0 (1) & 14.6 (9) & 0.022 (2) & 1.5 (3) & 1154 & 220 & 332.2 (5)\\%
96 & 79 &  /  & 59132.378982140 & 14.6 (9) & 20.0 (12) & 0.029 (2) & 1.9 (3) & 1357 & 323 & 332.6 (5)\\%
97 & 80 &  /  & 59132.379960092 & 5.8 (9) & 9.2 (6) & 0.021 (4) & 1.4 (4) &  &  & 332.4 (7)\\%
98 & 81 &  /  & 59132.380185211 & 15.6 (9) & 25.5 (16) & 0.039 (4) & 2.5 (4) & 1129 & 219 & 332.6 (2)\\%
99 & 82 &  /  & 59132.380298073 & 6.5 (3) & 41.5 (25) & 0.027 (2) & 1.7 (2) & 1088 & 173 & 332.3 (3)\\%
100 & 83 &  /  & 59132.380373136 & 4.6 (3) & 42.6 (26) & 0.019 (2) & 1.2 (2) & 1195 & 228 & 332.4 (8)\\%
101 & 84 &  /  & 59132.380523851 & 55.0 (55) & 10.0 (6) & 0.054 (6) & 3.5 (8) & 1229 & 285 & 332.7 (0)\\%
102 & 85 &  /  & 59132.380598681 & 39.0 (28) & 13.2 (8) & 0.051 (5) & 3.3 (6) &  &  & 333.3 (7)\\%
103 & 86 &  /  & 59132.381200771 & 4.9 (4) & 21.4 (13) & 0.010 (1) & 0.7 (1) & 1182 & 254 & 332.9 (0)\\%
104 & 87 &  /  & 59132.382139651 & 5.2 (3) & 37.0 (22) & 0.019 (2) & 1.2 (2) & 1098 & 114 & 332.8 (1)\\%
105 & 88 &  /  & 59132.382215135 & 19.2 (20) & 12.0 (7) & 0.023 (3) & 1.5 (3) & 1180 & 167 & 332.8 (9)\\%
106 & 89 &  /  & 59132.382328092 & 9.3 (10) & 6.4 (4) & 0.046 (6) & 3.0 (7) &  &  & 332.7 (3)\\%
107 & 90 &  /  & 59132.382590935 & 2.6 (2) & 11.8 (7) & 0.024 (3) & 1.6 (3) & 1156 & 324 & 332.6 (2)\\%
108 & 91 &  /  & 59132.382629069 & 7.1 (7) & 19.8 (12) & 0.014 (2) & 0.9 (2) &  &  & 331.9 (4)\\%
109 & 92 &  /  & 59132.383567776 & 4.0 (5) & 21.9 (13) & 0.009 (1) & 0.6 (1) & 1342 & 334 & 332.7 (1)\\%
110 &  &  /  & 59132.383567810 & 10.2 (4) & 39.4 (24) & 0.039 (3) & 2.6 (3) & 1342 & 334 & 332.7 (1)\\%
111 & 93 &  /  & 59132.383719235 & 6.4 (4) & 33.7 (20) & 0.021 (2) & 1.4 (2) & 1365 & 328 & 333.1 (2)\\%
112 & 94 &  /  & 59132.384094108 & 6.0 (2) & 17.0 (10) & 0.080 (6) & 5.2 (8) & 1131 & 243 & 332.2 (4)\\%
113 & 95 &  /  & 59132.385485123 & 7.5 (3) & 38.4 (23) & 0.028 (2) & 1.9 (2) & 1234 & 266 & 332.5 (1)\\%
114 & 96 &  /  & 59132.385748461 & 2.8 (3) & 9.9 (6) & 0.022 (4) & 1.4 (4) & 1277 & 250 & 332.7 (7)\\%
115 &  &  /  & 59132.385748500 & 1.4 (1) & 17.1 (10) & 0.019 (2) & 1.2 (2) & 1260 & 57 & 332.7 (7)\\%
116 & 97 &  /  & 59132.386613849 & 6.0 (5) & 20.4 (12) & 0.012 (2) & 0.8 (1) & 1215 & 62 & 332.6 (6)\\%
117 &  &  /  & 59132.386613911 & 3.2 (3) & 21.3 (13) & 0.007 (1) & 0.4 (1) & 1201 & 278 & 332.6 (6)\\%
118 &  &  /  & 59132.386613950 & 11.1 (12) & 13.5 (8) & 0.015 (2) & 1.0 (2) & 1215 & 62 & 332.6 (6)\\%
119 & 98 &  /  & 59132.387327364 & 7.3 (7) & 7.3 (4) & 0.042 (5) & 2.8 (6) & 1119 & 326 & 333.4 (2)\\%
120 &  &  /  & 59132.387327658 & 8.3 (7) & 21.4 (13) & 0.017 (2) & 1.1 (2) & 1119 & 326 & 333.4 (2)\\%
121 & 99 &  /  & 59132.387665472 & 10.1 (6) & 27.4 (17) & 0.027 (2) & 1.8 (3) & 1367 & 171 & 332.8 (1)\\%
122 &  &  /  & 59132.387665977 & 30.1 (20) & 13.9 (8) & 0.041 (4) & 2.7 (4) &  &  & 333.4 (3)\\%
123 & 100 &  /  & 59132.387778321 & 8.1 (6) & 23.6 (14) & 0.019 (2) & 1.2 (2) &  &  & 332.3 (2)\\%
124 & 101 &  /  & 59132.388681110 & 6.7 (2) & 51.9 (32) & 0.034 (2) & 2.2 (3) & 1320 & 289 & 332.8 (2)\\%
125 & 102 &  /  & 59132.390222235 & 3.4 (3) & 30.6 (19) & 0.010 (1) & 0.7 (1) & 1270 & 112 & 332.0 (2)\\%
126 &  &  /  & 59132.390222264 & 8.1 (7) & 21.3 (13) & 0.017 (2) & 1.1 (2) & 1498 & 271 & 331.8 (2)\\%
127 &  &  /  & 59132.390222596 & 7.7 (6) & 21.0 (13) & 0.016 (2) & 1.0 (2) & 1270 & 112 & 333.2 (4)\\%
128 & 103 &  /  & 59132.390447217 & 5.8 (4) & 30.7 (19) & 0.018 (2) & 1.1 (2) & 1299 & 136 & 332.6 (0)\\%
129 & 104 &  /  & 59132.390560074 & 5.8 (4) & 29.9 (18) & 0.017 (2) & 1.1 (2) &  &  & 332.7 (2)\\%
130 & 105 &  /  & 59132.390973751 & 9.8 (9) & 16.4 (10) & 0.016 (2) & 1.0 (2) & 1301 & 256 & 333.3 (5)\\%
131 & 106 &  /  & 59132.391424786 & 15.2 (9) & 24.0 (15) & 0.036 (3) & 2.3 (3) & 1117 & 297 & 332.6 (1)\\%
132 &  &  /  & 59132.391424810 & 7.3 (7) & 21.5 (13) & 0.015 (2) & 1.0 (2) & 1117 & 297 & 332.6 (1)\\%
133 & 107 &  /  & 59132.391462366 & 4.2 (3) & 33.6 (20) & 0.014 (2) & 0.9 (1) & 1084 & 187 & 333.3 (3)\\%
134 &  &  /  & 59132.391462909 & 5.3 (5) & 21.2 (13) & 0.011 (2) & 0.7 (1) & 1266 & 293 & 332.7 (9)\\%
135 & 108 &  /  & 59132.391763134 & 7.8 (8) & 18.1 (11) & 0.014 (2) & 0.9 (2) & 1227 & 212 & 332.0 (1)\\%
136 & 109 &  /  & 59132.392402052 & 4.7 (4) & 26.4 (16) & 0.012 (2) & 0.8 (1) & 1061 & 52 & 332.5 (1)\\%
137 &  &  /  & 59132.392402304 & 10.1 (6) & 26.0 (16) & 0.026 (2) & 1.7 (3) & 1061 & 52 & 332.5 (1)\\%
138 & 110 &  /  & 59132.392739831 & 26.0 (22) & 12.0 (7) & 0.031 (3) & 2.0 (4) & 1299 & 256 & 332.8 (2)\\%
139 & 111 &  /  & 59132.393116480 & 14.0 (8) & 23.0 (14) & 0.032 (2) & 2.1 (3) &  &  & 332.8 (7)\\%
140 & 112 &  /  & 59132.393417328 & 1.4 (1) & 13.0 (8) & 0.015 (2) & 0.9 (2) & 1270 & 325 & 332.1 (4)\\%
141 &  &  /  & 59132.393417380 & 3.2 (3) & 10.3 (6) & 0.026 (3) & 1.7 (3) &  &  & 332.1 (4)\\%
142 & 113 &  /  & 59132.394469377 & 10.6 (11) & 15.7 (10) & 0.016 (2) & 1.1 (2) & 1314 & 281 & 333.2 (3)\\%
143 &  &  /  & 59132.394469689 & 15.2 (12) & 18.5 (11) & 0.028 (3) & 1.8 (3) & 1213 & 233 & 333.1 (4)\\%
144 &  &  /  & 59132.394469967 & 3.8 (1) & 59.4 (36) & 0.022 (2) & 1.5 (2) & 1314 & 281 & 332.1 (5)\\%
145 & 114 &  /  & 59132.394846003 & 1.6 (1) & 17.1 (10) & 0.022 (2) & 1.4 (2) & 1127 & 182 & 332.0 (7)\\%
146 & 115 &  /  & 59132.395410141 & 6.1 (5) & 22.7 (14) & 0.014 (2) & 0.9 (1) &  &  & 333.7 (6)\\%
147 & 116 &  /  & 59132.395785574 & 6.4 (4) & 30.3 (18) & 0.019 (2) & 1.2 (2) & 1133 & 168 & 332.0 (6)\\%
148 & 117 &  /  & 59132.395898607 & 10.3 (8) & 20.0 (12) & 0.020 (2) & 1.3 (2) & 1092 & 48 & 332.3 (5)\\%
149 & 118 &  /  & 59132.395935550 & 2.1 (1) & 23.8 (14) & 0.039 (3) & 2.5 (4) & 1201 & 213 & 333.0 (1)\\%
150 & 119 &  /  & 59132.395973046 & 4.1 (3) & 11.8 (7) & 0.038 (4) & 2.5 (5) & 1080 & 57 & 332.7 (3)\\%
151 & 120 &  /  & 59132.396123131 & 4.5 (2) & 41.3 (25) & 0.018 (2) & 1.2 (2) & 1160 & 127 & 332.7 (1)\\%
152 &  &  /  & 59132.396123160 & 6.3 (3) & 38.7 (24) & 0.024 (2) & 1.6 (2) &  &  & 332.7 (1)\\%
153 & 121 &  /  & 59132.396349692 & 18.4 (18) & 11.9 (7) & 0.022 (2) & 1.4 (3) & 1188 & 242 & 333.2 (5)\\%
154 &  &  /  & 59132.396349799 & 7.2 (4) & 29.2 (18) & 0.021 (2) & 1.3 (2) & 1090 & 111 & 332.3 (7)\\%
155 & 122 &  /  & 59132.396574951 & 20.1 (19) & 13.1 (8) & 0.026 (3) & 1.7 (3) & 1189 & 253 & 332.4 (2)\\%
156 &  &  /  & 59132.396575314 & 5.7 (4) & 26.3 (16) & 0.015 (2) & 1.0 (1) &  &  & 332.6 (1)\\%
157 & 123 &  /  & 59132.396838280 & 10.1 (7) & 21.2 (13) & 0.021 (2) & 1.4 (2) &  &  & 333.0 (7)\\%
158 & 124 &  /  & 59132.397025524 & 10.6 (6) & 28.0 (17) & 0.029 (2) & 1.9 (3) & 1367 & 102 & 332.7 (0)\\%
159 &  &  /  & 59132.397025744 & 11.5 (2) & 73.8 (45) & 0.083 (6) & 5.4 (7) &  &  & 332.7 (0)\\%
160 &  &  /  & 59132.397025786 & 16.9 (5) & 42.5 (26) & 0.070 (5) & 4.6 (6) & 1086 & 47 & 332.7 (0)\\%
161 & 125 &  /  & 59132.397590450 & 4.8 (4) & 26.3 (16) & 0.012 (2) & 0.8 (1) &  &  & 333.6 (6)\\%
162 & 126 &  /  & 59132.397928124 & 5.3 (3) & 36.3 (22) & 0.019 (2) & 1.2 (2) & 1270 & 212 & 333.2 (5)\\%
163 &  &  /  & 59132.397928171 & 18.7 (11) & 20.2 (12) & 0.037 (3) & 2.4 (4) & 1270 & 212 & 333.0 (6)\\%
164 &  &  /  & 59132.397928204 & 2.5 (2) & 40.4 (25) & 0.010 (1) & 0.6 (1) & 1270 & 212 & 333.0 (6)\\%
165 & 127 &  /  & 59132.397965894 & 5.3 (4) & 25.3 (15) & 0.013 (2) & 0.9 (1) &  &  & 332.5 (8)\\%
166 & 128 &  /  & 59132.398078455 & 10.4 (12) & 15.0 (9) & 0.015 (2) & 1.0 (2) &  &  & 332.6 (2)\\%
167 & 129 &  /  & 59132.398228922 & 4.7 (5) & 23.3 (14) & 0.011 (2) & 0.7 (1) &  &  & 332.9 (9)\\%
168 & 130 &  /  & 59132.398342103 & 11.8 (9) & 20.2 (12) & 0.023 (2) & 1.5 (3) & 1258 & 272 & 332.9 (2)\\%
169 & 131 &  /  & 59132.399430825 & 6.4 (5) & 8.5 (5) & 0.043 (4) & 2.8 (5) & 1141 & 183 & 333.3 (5)\\%
170 & 132 &  /  & 59132.399582480 & 8.7 (7) & 22.2 (13) & 0.019 (2) & 1.2 (2) & 1217 & 112 & 333.3 (8)\\%
171 & 133 &  /  & 59132.399920510 & 11.4 (9) & 17.0 (10) & 0.019 (2) & 1.2 (2) & 1158 & 178 & 333.2 (5)\\%
172 &  &  /  & 59132.399920766 & 6.2 (3) & 32.3 (20) & 0.020 (2) & 1.3 (2) & 1158 & 178 & 332.4 (1)\\%
173 & 134 &  /  & 59132.400070489 & 5.9 (9) & 14.5 (9) & 0.008 (2) & 0.6 (1) &  &  & 333.2 (2)\\%
174 &  &  /  & 59132.400070509 & 5.4 (6) & 18.7 (11) & 0.010 (2) & 0.7 (1) &  &  & 333.2 (2)\\%
175 & 135 &  /  & 59132.400258701 & 3.0 (3) & 25.8 (16) & 0.008 (1) & 0.5 (1) & 1125 & 139 & 332.8 (2)\\%
176 & 136 &  /  & 59132.400296274 & 10.1 (8) & 19.6 (12) & 0.020 (2) & 1.3 (2) &  &  & 332.7 (2)\\%
177 & 137 &  /  & 59132.400558890 & 3.4 (4) & 23.3 (14) & 0.008 (1) & 0.5 (1) & 1127 & 247 & 333.3 (8)\\%
178 &  &  /  & 59132.400559401 & 14.8 (13) & 17.5 (11) & 0.026 (3) & 1.7 (3) & 1127 & 247 & 333.3 (4)\\%
179 & 138 &  /  & 59132.400746752 & 15.4 (12) & 17.0 (10) & 0.026 (2) & 1.7 (3) &  &  & 332.8 (9)\\%
180 & 139 &  /  & 59132.401048117 & 1.6 (1) & 16.9 (10) & 0.021 (2) & 1.4 (2) & 1096 & 103 & 332.9 (3)\\%
181 & 140 &  /  & 59132.401235875 & 17.9 (12) & 17.9 (11) & 0.031 (3) & 2.0 (3) &  &  & 332.6 (2)\\%
182 & 141 &  /  & 59132.401461345 & 5.5 (2) & 35.2 (21) & 0.019 (2) & 1.2 (2) & 1129 & 245 & 332.6 (1)\\%
183 &  &  /  & 59132.401461418 & 7.5 (7) & 17.0 (10) & 0.012 (2) & 0.8 (1) & 1148 & 209 & 332.6 (1)\\%
184 &  &  /  & 59132.401461462 & 20.1 (17) & 12.9 (8) & 0.025 (3) & 1.7 (3) & 1105 & 122 & 332.6 (1)\\%
185 & 142 &  /  & 59132.401837156 & 4.3 (3) & 29.6 (18) & 0.012 (2) & 0.8 (1) & 1107 & 92 & 332.4 (3)\\%
186 & 143 &  /  & 59132.401875155 & 9.3 (6) & 26.0 (16) & 0.024 (2) & 1.5 (2) & 1102 & 293 & 332.8 (1)\\%
187 & 144 &  /  & 59132.401912229 & 9.7 (1) & 109.6 (67) & 0.104 (6) & 6.8 (8) &  &  & 332.6 (0)\\%
188 & 145 &  /  & 59132.402175757 & 10.9 (21) & 7.4 (4) & 0.008 (2) & 0.5 (2) & 1000 & 110 & 332.6 (2)\\%
189 &  &  /  & 59132.402175793 & 8.8 (8) & 20.8 (13) & 0.018 (2) & 1.2 (2) & 1316 & 161 & 332.6 (2)\\%
190 & 146 &  /  & 59132.402212999 & 28.4 (29) & 10.5 (6) & 0.029 (4) & 1.9 (4) & 1332 & 315 & 332.6 (0)\\%
191 & 147 &  /  & 59132.402288369 & 10.2 (9) & 19.5 (12) & 0.019 (2) & 1.3 (2) &  &  & 333.0 (0)\\%
192 &  &  /  & 59132.402288420 & 13.8 (11) & 17.2 (10) & 0.023 (2) & 1.5 (3) &  &  & 331.8 (3)\\%
193 & 148 &  /  & 59132.402513934 & 4.6 (4) & 11.7 (7) & 0.042 (4) & 2.8 (6) & 1000 & 253 & 332.4 (3)\\%
194 & 149 &  /  & 59132.402551167 & 6.4 (6) & 21.6 (13) & 0.014 (2) & 0.9 (2) & 1443 & 252 & 332.7 (9)\\%
195 &  &  /  & 59132.402552126 & 9.5 (9) & 16.6 (10) & 0.016 (2) & 1.0 (2) & 1443 & 252 & 332.6 (8)\\%
196 & 150 &  /  & 59132.402701397 & 27.6 (16) & 17.4 (11) & 0.047 (4) & 3.1 (5) &  &  & 332.5 (4)\\%
197 & 151 &  /  & 59132.402890426 & 13.8 (12) & 8.0 (5) & 0.044 (5) & 2.9 (6) &  &  & 333.7 (4)\\%
198 & 152 &  /  & 59132.403378213 & 3.4 (2) & 48.0 (29) & 0.016 (2) & 1.0 (1) & 1303 & 242 & 332.2 (4)\\%
199 & 153 &  /  & 59132.404920037 & 6.4 (3) & 35.6 (22) & 0.022 (2) & 1.5 (2) &  &  & 333.1 (2)\\%
200 &  &  /  & 59132.404920115 & 9.9 (9) & 17.6 (11) & 0.017 (2) & 1.1 (2) &  &  & 333.1 (2)\\%
201 &  &  /  & 59132.404920134 & 5.5 (6) & 20.6 (13) & 0.011 (2) & 0.7 (1) &  &  & 333.1 (2)\\%
202 & 154 &  /  & 59132.405408584 & 11.7 (11) & 15.5 (9) & 0.018 (2) & 1.2 (2) &  &  & 334.3 (3)\\%
203 & 155 &  /  & 59132.405446146 & 7.8 (7) & 22.6 (14) & 0.017 (2) & 1.1 (2) & 1156 & 138 & 332.8 (4)\\%
204 &  &  /  & 59132.405446205 & 4.7 (3) & 29.0 (18) & 0.013 (2) & 0.9 (1) & 1172 & 175 & 332.8 (4)\\%
205 &  &  /  & 59132.405446220 & 3.6 (2) & 38.1 (23) & 0.013 (2) & 0.9 (1) & 1188 & 151 & 332.8 (4)\\%
206 & 156 &  /  & 59132.405483751 & 8.8 (6) & 23.6 (14) & 0.020 (2) & 1.3 (2) & 1113 & 224 & 333.0 (5)\\%
207 & 157 &  /  & 59132.405634259 & 6.2 (5) & 24.9 (15) & 0.015 (2) & 1.0 (2) & 1135 & 120 & 332.6 (8)\\%
208 & 158 &  /  & 59132.405746425 & 19.0 (17) & 14.0 (9) & 0.026 (3) & 1.7 (3) & 1311 & 357 & 332.8 (3)\\%
209 & 159 &  /  & 59132.406423672 & 9.1 (6) & 26.5 (16) & 0.024 (2) & 1.6 (2) &  &  & 333.3 (7)\\%
210 & 160 &  /  & 59132.406498841 & 9.2 (6) & 23.8 (14) & 0.022 (2) & 1.4 (2) &  &  & 332.6 (5)\\%
211 & 161 &  /  & 59132.406686893 & 38.1 (30) & 11.1 (7) & 0.041 (4) & 2.7 (5) &  &  & 333.3 (4)\\%
212 & 162 &  /  & 59132.407288381 & 4.3 (3) & 33.4 (20) & 0.014 (2) & 0.9 (1) &  &  & 332.0 (5)\\%
213 & 163 &  /  & 59132.407438488 & 4.7 (3) & 10.6 (6) & 0.039 (4) & 2.6 (5) & 1357 & 240 & 332.8 (2)\\%
214 & 164 &  /  & 59132.407588963 & 4.5 (3) & 38.5 (23) & 0.017 (2) & 1.1 (2) &  &  & 333.1 (2)\\%
215 & 165 &  /  & 59132.407626576 & 12.3 (10) & 17.4 (11) & 0.021 (2) & 1.4 (2) & 1191 & 180 & 333.0 (2)\\%
216 & 166 &  /  & 59132.407663791 & 8.9 (6) & 24.5 (15) & 0.021 (2) & 1.4 (2) & 1084 & 63 & 331.8 (8)\\%
217 & 167 & 59133.4096219 / 1.0 & 59133.409789532 & 6.8 (6) & 18.4 (8) & 0.012 (1) & 0.8 (1) & 1000 & 145 & 333.7 (5)\\%
218 & 168 &  /  & 59133.409864449 & 3.4 (2) & 33.5 (14) & 0.011 (1) & 0.7 (1) &  &  & 332.8 (4)\\%
219 &  &  /  & 59133.409864482 & 17.3 (15) & 11.6 (5) & 0.020 (2) & 1.3 (2) &  &  & 332.8 (4)\\%
220 & 169 &  /  & 59133.410805441 & 8.1 (6) & 6.7 (3) & 0.043 (4) & 2.8 (4) &  &  & 332.5 (6)\\%
221 & 170 &  /  & 59133.411819792 & 4.4 (3) & 24.1 (10) & 0.011 (1) & 0.7 (1) & 1199 & 213 & 332.2 (8)\\%
222 & 171 &  /  & 59133.412345252 & 4.8 (4) & 20.7 (8) & 0.010 (1) & 0.6 (1) & 1258 & 175 & 332.6 (8)\\%
223 &  &  /  & 59133.412345607 & 2.6 (1) & 34.3 (14) & 0.009 (1) & 0.6 (1) & 1277 & 174 & 332.6 (8)\\%
224 & 172 &  /  & 59133.412759302 & 13.5 (7) & 19.9 (8) & 0.026 (2) & 1.7 (2) & 1240 & 271 & 333.5 (4)\\%
225 &  &  /  & 59133.412759890 & 3.8 (4) & 22.7 (9) & 0.008 (1) & 0.6 (1) & 1240 & 271 & 332.8 (6)\\%
226 & 173 &  /  & 59133.413021817 & 4.7 (1) & 61.9 (25) & 0.029 (2) & 1.9 (1) & 1297 & 282 & 332.7 (1)\\%
227 & 174 &  /  & 59133.413059375 & 3.7 (1) & 28.9 (12) & 0.084 (4) & 5.5 (5) & 1248 & 212 & 332.6 (0)\\%
228 & 175 &  /  & 59133.413359807 & 2.5 (1) & 36.3 (15) & 0.009 (0) & 0.6 (0) & 1332 & 191 & 332.6 (0)\\%
229 &  &  /  & 59133.413359828 & 5.2 (2) & 46.9 (19) & 0.024 (2) & 1.6 (2) & 1266 & 22 & 332.6 (0)\\%
230 &  &  /  & 59133.413359854 & 4.4 (3) & 25.4 (10) & 0.011 (1) & 0.7 (1) & 1387 & 63 & 332.6 (0)\\%
231 & 176 &  /  & 59133.413397519 & 2.6 (1) & 22.7 (9) & 0.047 (3) & 3.1 (3) &  &  & 333.0 (4)\\%
232 & 177 &  /  & 59133.413586495 & 12.7 (10) & 15.2 (6) & 0.019 (2) & 1.2 (2) & 1367 & 256 & 333.4 (5)\\%
233 & 178 &  /  & 59133.413661600 & 7.6 (4) & 25.6 (10) & 0.019 (2) & 1.2 (1) & 1281 & 166 & 332.4 (2)\\%
234 & 179 &  /  & 59133.413736715 & 8.2 (6) & 19.2 (8) & 0.016 (2) & 1.0 (1) & 1270 & 185 & 333.2 (2)\\%
235 & 180 &  /  & 59133.414488414 & 10.3 (7) & 18.7 (8) & 0.019 (2) & 1.2 (2) &  &  & 332.5 (3)\\%
236 & 181 &  /  & 59133.415089592 & 5.3 (1) & 90.4 (37) & 0.047 (2) & 3.1 (2) & 1170 & 325 & 332.7 (0)\\%
237 & 182 &  /  & 59133.415164923 & 5.6 (2) & 46.9 (19) & 0.026 (2) & 1.7 (1) & 1131 & 291 & 332.6 (0)\\%
238 & 183 &  /  & 59133.416819786 & 9.3 (5) & 26.6 (11) & 0.024 (2) & 1.6 (2) & 1354 & 207 & 333.6 (1)\\%
239 & 184 &  /  & 59133.417158037 & 10.6 (8) & 15.8 (6) & 0.017 (2) & 1.1 (1) & 1000 & 185 & 332.3 (3)\\%
240 & 185 &  /  & 59133.417307702 & 7.2 (2) & 52.1 (21) & 0.037 (2) & 2.4 (2) &  &  & 332.6 (1)\\%
241 & 186 &  /  & 59133.418849420 & 5.3 (4) & 26.8 (11) & 0.014 (1) & 0.9 (1) & 1279 & 205 & 333.4 (2)\\%
242 & 187 &  /  & 59133.419187946 & 11.7 (9) & 15.3 (6) & 0.018 (2) & 1.1 (2) & 1188 & 270 & 332.5 (7)\\%
243 & 188 &  /  & 59133.419487533 & 3.7 (2) & 27.9 (11) & 0.010 (1) & 0.7 (1) & 1320 & 130 & 332.4 (3)\\%
244 &  &  /  & 59133.419487554 & 1.6 (2) & 30.2 (12) & 0.005 (0) & 0.3 (0) & 1289 & 122 & 332.4 (3)\\%
245 & 189 &  /  & 59133.420089359 & 8.5 (6) & 6.7 (3) & 0.045 (4) & 2.9 (5) & 1205 & 35 & 333.2 (3)\\%
246 & 190 &  /  & 59133.420503415 & 6.2 (5) & 23.1 (10) & 0.014 (2) & 0.9 (1) & 1000 & 110 & 333.1 (4)\\%
247 & 191 &  /  & 59133.421292318 & 12.2 (5) & 28.7 (12) & 0.034 (2) & 2.2 (2) & 1275 & 173 & 332.6 (1)\\%
248 & 192 &  /  & 59133.421518110 & 6.6 (6) & 8.0 (3) & 0.041 (4) & 2.7 (5) & 1221 & 219 & 333.3 (2)\\%
249 & 193 &  /  & 59133.421705618 & 5.9 (1) & 59.5 (24) & 0.034 (2) & 2.2 (2) & 1385 & 302 & 332.6 (1)\\%
250 & 194 &  /  & 59133.422119056 & 13.1 (8) & 20.2 (8) & 0.026 (2) & 1.7 (2) & 1342 & 173 & 332.8 (1)\\%
251 &  &  /  & 59133.422119088 & 23.9 (16) & 14.0 (6) & 0.033 (2) & 2.1 (3) & 1365 & 62 & 332.9 (2)\\%
252 & 195 &  /  & 59133.422194053 & 3.3 (1) & 38.9 (16) & 0.013 (1) & 0.8 (1) & 1078 & 61 & 332.7 (0)\\%
253 &  &  /  & 59133.422194075 & 8.5 (1) & 69.3 (28) & 0.058 (2) & 3.8 (3) & 1078 & 61 & 332.7 (0)\\%
254 &  &  /  & 59133.422194095 & 6.9 (3) & 38.2 (16) & 0.026 (2) & 1.7 (2) & 1078 & 61 & 332.7 (0)\\%
255 & 196 &  /  & 59133.422645359 & 5.4 (5) & 22.4 (9) & 0.012 (1) & 0.8 (1) &  &  & 332.7 (1)\\%
256 &  &  /  & 59133.422645376 & 5.3 (5) & 21.6 (9) & 0.011 (1) & 0.7 (1) &  &  & 332.7 (1)\\%
257 &  &  /  & 59133.422645407 & 6.8 (4) & 33.8 (14) & 0.023 (2) & 1.5 (2) &  &  & 332.7 (1)\\%
258 & 197 &  /  & 59133.423134899 & 5.1 (5) & 18.6 (8) & 0.009 (1) & 0.6 (1) & 1232 & 88 & 332.7 (8)\\%
259 & 198 &  /  & 59133.423735724 & 8.4 (5) & 23.2 (9) & 0.019 (2) & 1.2 (1) & 1080 & 77 & 332.6 (1)\\%
260 & 199 &  /  & 59133.423810759 & 9.2 (6) & 20.4 (8) & 0.018 (2) & 1.2 (1) & 1324 & 153 & 332.1 (1)\\%
261 & 200 &  /  & 59133.424224880 & 9.8 (6) & 19.0 (8) & 0.018 (2) & 1.2 (1) & 1240 & 25 & 332.9 (7)\\%
262 & 201 &  /  & 59133.424374888 & 10.1 (7) & 18.0 (7) & 0.018 (2) & 1.2 (1) &  &  & 332.0 (2)\\%
263 & 202 &  /  & 59133.424524938 & 13.8 (9) & 15.8 (6) & 0.021 (2) & 1.4 (2) &  &  & 333.0 (2)\\%
264 & 203 &  /  & 59133.424562488 & 5.7 (3) & 10.7 (4) & 0.048 (4) & 3.1 (4) & 1307 & 233 & 332.8 (7)\\%
265 & 204 &  /  & 59133.424750263 & 5.1 (1) & 48.3 (20) & 0.024 (2) & 1.6 (1) &  &  & 332.6 (1)\\%
266 &  &  /  & 59133.424750433 & 5.6 (3) & 34.0 (14) & 0.019 (2) & 1.2 (1) &  &  & 332.6 (0)\\%
267 & 205 &  /  & 59133.424863464 & 6.5 (4) & 29.8 (12) & 0.019 (2) & 1.2 (1) & 1340 & 74 & 332.4 (1)\\%
268 &  &  /  & 59133.424863493 & 7.9 (6) & 21.5 (9) & 0.017 (2) & 1.1 (1) & 1338 & 73 & 332.4 (1)\\%
269 &  &  /  & 59133.424863509 & 4.1 (4) & 20.3 (8) & 0.008 (1) & 0.5 (1) & 1346 & 52 & 332.4 (1)\\%
270 & 206 &  /  & 59133.425765322 & 3.6 (1) & 45.6 (19) & 0.016 (1) & 1.0 (1) & 1305 & 314 & 333.1 (1)\\%
271 &  &  /  & 59133.425765679 & 9.9 (6) & 20.5 (8) & 0.020 (2) & 1.3 (2) & 1330 & 126 & 333.1 (1)\\%
272 & 207 &  /  & 59133.425878615 & 4.7 (3) & 25.6 (10) & 0.012 (1) & 0.8 (1) & 1258 & 242 & 333.2 (6)\\%
273 & 208 &  /  & 59133.426254151 & 5.2 (4) & 25.3 (10) & 0.013 (1) & 0.8 (1) & 1088 & 58 & 332.6 (3)\\%
274 & 209 &  /  & 59133.426743421 & 2.5 (2) & 16.7 (7) & 0.017 (2) & 1.1 (2) &  &  & 332.8 (3)\\%
275 & 210 &  /  & 59133.427119545 & 3.9 (3) & 33.0 (13) & 0.013 (1) & 0.8 (1) &  &  & 332.7 (0)\\%
276 & 211 &  /  & 59133.427343853 & 4.6 (2) & 16.8 (7) & 0.061 (4) & 4.0 (4) & 1172 & 206 & 332.4 (1)\\%
277 & 212 &  /  & 59133.428546752 & 5.0 (2) & 43.3 (18) & 0.021 (1) & 1.4 (1) & 1332 & 83 & 332.5 (1)\\%
278 & 213 &  /  & 59133.428584792 & 15.2 (7) & 23.6 (10) & 0.035 (2) & 2.3 (2) &  &  & 332.8 (3)\\%
279 & 214 &  /  & 59133.428998442 & 9.2 (5) & 9.2 (4) & 0.067 (5) & 4.3 (6) & 1305 & 333 & 332.7 (2)\\%
280 & 215 &  /  & 59133.429185809 & 5.0 (4) & 11.4 (5) & 0.045 (4) & 3.0 (5) & 1158 & 253 & 332.6 (2)\\%
281 & 216 &  /  & 59133.429336097 & 3.9 (2) & 32.0 (13) & 0.012 (1) & 0.8 (1) & 1283 & 339 & 331.5 (2)\\%
282 & 217 &  /  & 59133.429636801 & 4.2 (2) & 42.6 (17) & 0.018 (1) & 1.2 (1) & 1301 & 224 & 332.7 (1)\\%
283 &  &  /  & 59133.429636855 & 7.0 (2) & 52.1 (21) & 0.036 (2) & 2.4 (2) & 1268 & 228 & 332.7 (1)\\%
284 & 218 &  /  & 59133.429674359 & 4.3 (4) & 20.9 (9) & 0.009 (1) & 0.6 (1) &  &  & 331.5 (2)\\%
285 & 219 &  /  & 59133.430013146 & 21.2 (20) & 9.6 (4) & 0.020 (2) & 1.3 (2) & 1338 & 262 & 331.8 (3)\\%
286 & 220 &  /  & 59133.430125968 & 10.1 (7) & 19.2 (8) & 0.019 (2) & 1.2 (2) & 1172 & 185 & 332.4 (5)\\%
287 & 221 &  /  & 59133.430201163 & 8.8 (5) & 9.1 (4) & 0.063 (4) & 4.1 (6) & 1289 & 303 & 332.4 (7)\\%
288 & 222 &  /  & 59133.430276372 & 12.8 (12) & 12.0 (5) & 0.015 (2) & 1.0 (2) & 1225 & 253 & 332.1 (6)\\%
289 &  &  /  & 59133.430276410 & 6.8 (4) & 23.2 (10) & 0.016 (1) & 1.0 (1) & 1318 & 255 & 332.1 (6)\\%
290 & 223 &  /  & 59133.430614780 & 8.3 (3) & 40.7 (17) & 0.033 (2) & 2.2 (2) & 1396 & 199 & 333.5 (4)\\%
291 & 224 &  /  & 59133.430651817 & 6.8 (4) & 30.0 (12) & 0.020 (2) & 1.3 (2) & 1328 & 250 & 331.9 (7)\\%
292 &  &  /  & 59133.430651889 & 12.5 (7) & 21.8 (9) & 0.027 (2) & 1.8 (2) & 1260 & 298 & 331.9 (7)\\%
293 & 225 &  /  & 59133.431178029 & 6.6 (2) & 16.3 (7) & 0.084 (5) & 5.5 (6) & 1375 & 149 & 332.8 (1)\\%
294 & 226 &  /  & 59133.431215832 & 4.6 (1) & 62.5 (26) & 0.029 (2) & 1.9 (1) &  &  & 332.7 (0)\\%
295 & 227 &  /  & 59133.431742387 & 21.5 (22) & 9.4 (4) & 0.020 (2) & 1.3 (2) &  &  & 332.4 (2)\\%
296 & 228 &  /  & 59133.432117622 & 30.7 (22) & 12.2 (5) & 0.037 (3) & 2.4 (4) & 1129 & 69 & 333.0 (1)\\%
297 & 229 &  /  & 59133.432494038 & 5.3 (2) & 17.5 (7) & 0.072 (4) & 4.7 (5) & 1111 & 103 & 332.4 (1)\\%
298 & 230 &  /  & 59133.432569129 & 6.0 (4) & 26.2 (11) & 0.015 (2) & 1.0 (1) &  &  & 331.5 (3)\\%
299 & 231 &  /  & 59133.432719157 & 9.7 (8) & 16.1 (7) & 0.015 (2) & 1.0 (1) & 1428 & 106 & 333.2 (3)\\%
300 & 232 &  /  & 59133.432870110 & 5.3 (3) & 33.6 (14) & 0.018 (2) & 1.1 (1) &  &  & 332.8 (2)\\%
301 & 233 &  /  & 59133.432982995 & 4.0 (1) & 74.4 (30) & 0.029 (2) & 1.9 (2) & 1410 & 122 & 332.6 (1)\\%
302 & 234 &  /  & 59133.433020448 & 13.2 (5) & 30.0 (12) & 0.039 (2) & 2.5 (2) &  &  & 332.8 (1)\\%
303 & 235 &  /  & 59133.433170996 & 3.8 (1) & 47.8 (20) & 0.018 (1) & 1.2 (1) & 1088 & 78 & 332.6 (1)\\%
304 & 236 &  /  & 59133.433358609 & 16.1 (10) & 18.9 (8) & 0.030 (2) & 1.9 (3) & 1270 & 279 & 332.8 (1)\\%
305 & 237 &  /  & 59133.433470971 & 7.0 (5) & 22.2 (9) & 0.015 (2) & 1.0 (1) & 1311 & 208 & 332.8 (9)\\%
306 & 238 &  /  & 59133.433885115 & 7.3 (3) & 33.6 (14) & 0.024 (2) & 1.6 (1) & 1129 & 155 & 332.6 (1)\\%
307 & 239 &  /  & 59133.434185859 & 14.1 (8) & 7.3 (3) & 0.081 (6) & 5.3 (7) &  &  & 332.9 (4)\\%
308 & 240 &  /  & 59133.434260912 & 12.4 (7) & 21.4 (9) & 0.026 (2) & 1.7 (2) & 1117 & 57 & 332.9 (1)\\%
309 & 241 &  /  & 59133.434298681 & 2.7 (1) & 20.1 (8) & 0.043 (2) & 2.8 (3) & 1355 & 173 & 333.3 (1)\\%
310 & 242 &  /  & 59133.434335998 & 5.7 (4) & 23.7 (10) & 0.013 (1) & 0.9 (1) &  &  & 332.2 (4)\\%
311 &  &  /  & 59133.434336017 & 6.6 (8) & 13.8 (6) & 0.009 (1) & 0.6 (1) &  &  & 332.2 (4)\\%
312 & 243 &  /  & 59133.434599457 & 9.9 (10) & 4.8 (2) & 0.038 (4) & 2.5 (5) & 1129 & 150 & 333.3 (7)\\%
313 & 244 &  /  & 59133.434937327 & 13.3 (7) & 7.7 (3) & 0.080 (6) & 5.2 (7) & 1277 & 303 & 332.5 (8)\\%
314 & 245 &  /  & 59133.435012338 & 4.5 (3) & 26.6 (11) & 0.012 (1) & 0.8 (1) & 1250 & 242 & 332.7 (2)\\%
315 &  &  /  & 59133.435012430 & 7.3 (4) & 25.0 (10) & 0.018 (2) & 1.2 (1) & 1250 & 242 & 332.7 (2)\\%
316 & 246 &  /  & 59133.435389023 & 8.1 (4) & 27.7 (11) & 0.022 (2) & 1.4 (2) & 1125 & 265 & 333.9 (3)\\%
317 & 247 &  /  & 59133.435463510 & 2.8 (1) & 18.3 (7) & 0.041 (3) & 2.7 (3) & 1123 & 109 & 332.8 (2)\\%
318 & 248 &  /  & 59133.435652016 & 15.7 (9) & 19.5 (8) & 0.030 (2) & 2.0 (2) & 1250 & 225 & 333.0 (3)\\%
319 & 249 &  /  & 59133.436441083 & 34.5 (31) & 9.2 (4) & 0.031 (3) & 2.0 (4) & 1316 & 34 & 332.6 (1)\\%
320 & 250 &  /  & 59133.436628863 & 5.9 (2) & 15.8 (6) & 0.073 (4) & 4.8 (5) & 1146 & 282 & 332.6 (1)\\%
321 & 251 &  /  & 59133.436967094 & 6.5 (5) & 25.6 (10) & 0.016 (2) & 1.1 (1) & 1104 & 94 & 333.3 (3)\\%
322 &  &  /  & 59133.436968239 & 7.1 (6) & 19.6 (8) & 0.014 (2) & 0.9 (1) & 1104 & 94 & 333.4 (3)\\%
323 & 252 &  /  & 59133.437004661 & 10.7 (2) & 52.1 (21) & 0.055 (2) & 3.6 (3) &  &  & 332.6 (0)\\%
324 & 253 &  /  & 59133.437042047 & 4.0 (1) & 55.8 (23) & 0.022 (1) & 1.4 (1) & 1348 & 127 & 332.6 (1)\\%
325 & 254 &  /  & 59133.437267565 & 7.6 (3) & 15.0 (6) & 0.089 (6) & 5.8 (7) & 1152 & 201 & 331.7 (3)\\%
326 & 255 &  /  & 59133.438207576 & 6.5 (4) & 23.6 (10) & 0.015 (1) & 1.0 (1) & 1336 & 308 & 333.3 (4)\\%
327 &  &  /  & 59133.438207623 & 22.5 (21) & 10.4 (4) & 0.023 (2) & 1.5 (3) & 1420 & 237 & 333.3 (4)\\%
328 & 256 &  /  & 59133.438846797 & 39.3 (37) & 8.8 (4) & 0.034 (4) & 2.2 (4) & 1229 & 322 & 332.5 (6)\\%
329 & 257 &  /  & 59133.438922416 & 13.0 (14) & 12.5 (5) & 0.016 (2) & 1.0 (2) & 1105 & 71 & 332.4 (8)\\%
330 & 258 &  /  & 59133.439372332 & 3.5 (3) & 29.0 (12) & 0.010 (1) & 0.6 (1) & 1123 & 52 & 332.5 (1)\\%
331 &  &  /  & 59133.439372373 & 1.0 (4) & 30.1 (12) & 0.025 (12) & 1.6 (1) & 1422 & 109 & 332.5 (1)\\%
332 &  &  /  & 59133.439372522 & 3.1 (2) & 29.4 (12) & 0.009 (1) & 0.6 (1) & 1432 & 104 & 332.5 (1)\\%
333 & 259 &  /  & 59133.439523553 & 11.6 (9) & 19.7 (8) & 0.022 (2) & 1.5 (2) & 1385 & 109 & 332.9 (0)\\%
334 & 260 &  /  & 59133.439561023 & 5.9 (3) & 11.7 (5) & 0.054 (4) & 3.5 (5) & 1383 & 178 & 333.8 (3)\\%
335 & 261 &  /  & 59133.439786661 & 2.0 (1) & 21.2 (9) & 0.033 (2) & 2.1 (3) & 1252 & 285 & 333.0 (3)\\%
336 & 262 &  /  & 59133.440425461 & 4.0 (2) & 37.9 (16) & 0.015 (1) & 1.0 (1) & 1137 & 146 & 333.5 (4)\\%
337 & 263 &  /  & 59133.441440550 & 22.9 (17) & 14.0 (6) & 0.032 (2) & 2.1 (3) & 1281 & 274 & 333.0 (2)\\%
338 & 264 &  /  & 59133.443245149 & 4.6 (3) & 12.1 (5) & 0.044 (4) & 2.9 (4) & 1131 & 134 & 332.9 (2)\\%
339 & 265 &  /  & 59133.443432710 & 4.7 (4) & 21.9 (9) & 0.010 (1) & 0.7 (1) & 1168 & 117 & 332.9 (2)\\%
340 &  &  /  & 59133.443432742 & 2.7 (1) & 20.7 (9) & 0.045 (3) & 2.9 (4) & 1195 & 258 & 332.7 (1)\\%
341 & 266 &  /  & 59133.443922001 & 3.4 (1) & 22.7 (9) & 0.060 (4) & 3.9 (4) & 1209 & 269 & 332.5 (1)\\%
342 & 267 &  /  & 59133.444410386 & 8.7 (5) & 29.4 (12) & 0.025 (2) & 1.6 (2) &  &  & 332.7 (1)\\%
343 & 268 &  /  & 59133.445049698 & 8.0 (4) & 27.8 (11) & 0.022 (2) & 1.4 (1) & 1336 & 244 & 332.7 (7)\\%
344 & 269 &  /  & 59133.446364954 & 5.2 (3) & 29.1 (12) & 0.015 (1) & 1.0 (1) & 1115 & 75 & 332.6 (3)\\%
345 & 270 &  /  & 59133.446402379 & 2.1 (1) & 18.1 (7) & 0.030 (2) & 2.0 (2) & 1293 & 336 & 332.7 (5)\\%
346 & 271 &  /  & 59133.446552966 & 5.7 (3) & 35.1 (14) & 0.020 (2) & 1.3 (1) & 1119 & 110 & 333.0 (2)\\%
347 & 272 &  /  & 59133.446815788 & 3.3 (2) & 15.3 (6) & 0.039 (4) & 2.6 (4) & 1273 & 317 & 332.6 (1)\\%
348 &  &  /  & 59133.446816020 & 6.0 (3) & 28.8 (12) & 0.017 (2) & 1.1 (1) & 1307 & 42 & 332.6 (1)\\%
349 & 273 &  /  & 59133.447228910 & 5.5 (3) & 28.4 (12) & 0.015 (1) & 1.0 (1) & 1096 & 128 & 332.6 (1)\\%
350 & 274 &  /  & 59133.447755503 & 3.1 (2) & 10.2 (4) & 0.025 (2) & 1.6 (3) & 1406 & 132 & 333.7 (6)\\%
351 & 275 &  /  & 59133.448507118 & 4.2 (2) & 12.1 (5) & 0.040 (3) & 2.6 (4) & 1166 & 129 & 333.4 (2)\\%
352 & 276 &  /  & 59133.448695625 & 2.9 (2) & 11.9 (5) & 0.028 (2) & 1.8 (3) &  &  & 332.7 (2)\\%
353 & 277 &  /  & 59133.449259590 & 9.9 (6) & 20.6 (8) & 0.020 (2) & 1.3 (2) & 1123 & 159 & 333.7 (5)\\%
354 & 278 & 59135.423378 / 1.0 & 59135.436185470 & 8.4 (8) & 5.7 (2) & 0.038 (4) & 2.5 (5) & 1107 & 127 & 332.5 (5)\\%
355 & 279 &  /  & 59135.442914142 & 7.0 (5) & 21.3 (8) & 0.015 (2) & 1.0 (1) & 1107 & 96 & 332.8 (5)\\%
356 & 280 &  /  & 59135.450845684 & 3.8 (2) & 14.3 (6) & 0.043 (3) & 2.8 (3) & 1191 & 270 & 333.0 (6)\\%
357 & 281 &  /  & 59135.456108457 & 2.8 (1) & 25.9 (10) & 0.057 (3) & 3.7 (4) & 1371 & 198 & 332.1 (5)\\%
358 & 282 &  /  & 59135.456183606 & 14.0 (8) & 21.9 (9) & 0.030 (2) & 2.0 (2) & 1113 & 159 & 333.3 (4)\\%
359 & 283 & 59137.460372 / 1.0 & 59137.469801943 & 9.8 (3) & 37.6 (16) & 0.036 (2) & 2.4 (2) & 1357 & 311 & 332.9 (5)\\%
360 & 284 &  /  & 59137.474200157 & 11.4 (8) & 17.0 (7) & 0.019 (2) & 1.2 (2) &  &  & 333.1 (6)\\%
361 & 285 &  /  & 59137.475478193 & 6.6 (3) & 32.6 (14) & 0.021 (2) & 1.4 (1) & 1324 & 169 & 332.4 (5)\\%
362 & 286 &  /  & 59137.477771349 & 5.9 (4) & 22.9 (10) & 0.013 (1) & 0.9 (1) &  &  & 332.2 (5)\\%
363 & 287 &  /  & 59137.479011709 & 21.2 (17) & 10.8 (5) & 0.022 (2) & 1.5 (2) & 1336 & 184 & 332.1 (5)\\%
364 & 288 &  /  & 59137.479387596 & 2.2 (0) & 29.5 (13) & 0.052 (3) & 3.4 (3) & 1088 & 84 & 333.6 (3)\\%
365 & 289 &  /  & 59137.481718218 & 13.7 (10) & 14.1 (6) & 0.019 (2) & 1.2 (2) &  &  & 332.0 (2)\\%
366 & 290 &  /  & 59137.483409805 & 13.0 (9) & 15.0 (7) & 0.019 (2) & 1.2 (2) &  &  & 332.5 (7)\\%
367 & 291 &  /  & 59137.485251960 & 16.9 (14) & 12.4 (6) & 0.021 (2) & 1.4 (2) & 1195 & 243 & 332.7 (6)\\%
368 & 292 &  /  & 59137.490552324 & 9.4 (9) & 14.0 (6) & 0.013 (2) & 0.8 (1) & 1221 & 285 & 332.4 (5)\\%
369 & 293 &  /  & 59137.491153557 & 20.4 (11) & 19.0 (9) & 0.038 (2) & 2.5 (3) & 1301 & 255 & 333.4 (3)\\%
370 & 294 & 59138.4484947 / 1.0 & 59138.453363571 & 6.6 (7) & 14.8 (8) & 0.010 (2) & 0.6 (1) & 1102 & 139 & 333.4 (4)\\%
371 & 295 &  /  & 59138.469865523 & 10.9 (12) & 4.4 (2) & 0.037 (5) & 2.4 (6) & 1258 & 276 & 332.5 (6)\\%
372 & 296 &  /  & 59138.478999796 & 10.6 (3) & 45.5 (22) & 0.047 (3) & 3.1 (3) & 1312 & 142 & 333.4 (4)\\%
373 & 297 &  /  & 59138.479037398 & 16.5 (10) & 22.9 (11) & 0.037 (3) & 2.4 (3) & 1303 & 217 & 332.2 (5)\\%
374 &  &  /  & 59138.479037421 & 4.2 (2) & 38.1 (19) & 0.016 (2) & 1.0 (1) & 1301 & 227 & 332.2 (5)\\%
375 & 298 &  /  & 59138.480127649 & 25.1 (21) & 11.4 (6) & 0.028 (3) & 1.8 (3) & 1436 & 380 & 333.4 (5)\\%
376 & 299 &  /  & 59138.486668221 & 12.4 (5) & 30.1 (16) & 0.037 (2) & 2.4 (3) & 1174 & 199 & 331.8 (2)\\%
377 &  &  /  & 59138.486668804 & 5.9 (5) & 22.8 (12) & 0.013 (2) & 0.9 (1) & 1395 & 250 & 333.2 (5)\\%
378 & 300 & 59140.3414358 / 5.0 & 59140.362748674 & 5.5 (3) & 35.5 (22) & 0.019 (2) & 1.2 (2) & 1342 & 260 & 331.9 (2)\\%
379 & 301 &  /  & 59140.379250900 & 12.7 (13) & 17.4 (11) & 0.022 (2) & 1.4 (3) & 1416 & 302 & 333.0 (9)\\%
380 & 302 &  /  & 59140.384663860 & 6.4 (5) & 12.9 (8) & 0.065 (6) & 4.2 (8) & 1350 & 275 & 333.0 (2)\\%
381 & 303 &  /  & 59140.390076779 & 4.4 (3) & 14.5 (9) & 0.050 (4) & 3.3 (6) & 1373 & 173 & 332.7 (5)\\%
382 & 304 &  /  & 59140.390565651 & 11.3 (7) & 26.4 (16) & 0.029 (2) & 1.9 (3) &  &  & 332.8 (1)\\%
383 & 305 &  /  & 59140.393610413 & 19.8 (13) & 20.7 (13) & 0.040 (4) & 2.6 (4) &  &  & 332.4 (2)\\%
384 & 306 &  /  & 59140.394324656 & 5.4 (2) & 16.7 (10) & 0.071 (6) & 4.6 (7) & 1365 & 155 & 332.2 (7)\\%
385 & 307 &  /  & 59140.399248876 & 3.4 (2) & 43.4 (27) & 0.014 (2) & 0.9 (1) & 1389 & 165 & 332.6 (2)\\%
386 & 308 &  /  & 59140.400151302 & 1.3 (2) & 22.2 (14) & 0.023 (4) & 1.5 (5) & 1291 & 213 & 332.5 (1)\\%
387 & 309 &  /  & 59140.409286109 & 10.0 (8) & 22.1 (14) & 0.022 (2) & 1.4 (3) & 1283 & 202 & 332.3 (3)\\%
388 & 310 &  /  & 59140.409323138 & 5.9 (5) & 25.4 (16) & 0.015 (2) & 1.0 (2) &  &  & 332.8 (7)\\%
389 & 311 &  /  & 59140.416954557 & 3.0 (1) & 89.5 (56) & 0.027 (2) & 1.7 (2) &  &  & 333.0 (2)\\%
390 & 312 &  /  & 59140.422818620 & 7.5 (5) & 28.2 (18) & 0.021 (2) & 1.4 (2) & 1381 & 217 & 333.0 (3)\\%
391 & 313 &  /  & 59140.425675316 & 5.0 (2) & 43.2 (27) & 0.021 (2) & 1.4 (2) & 1225 & 220 & 332.8 (2)\\%
392 & 314 &  /  & 59140.426540284 & 8.7 (8) & 11.1 (7) & 0.038 (4) & 2.5 (5) &  &  & 333.5 (2)\\%
393 & 315 &  /  & 59140.432329196 & 3.4 (3) & 27.8 (17) & 0.009 (1) & 0.6 (1) &  &  & 332.1 (3)\\%
394 & 316 &  /  & 59140.433193444 & 10.8 (9) & 17.0 (11) & 0.018 (2) & 1.2 (2) & 1240 & 244 & 333.0 (9)\\%
395 & 317 &  /  & 59140.437591892 & 10.6 (6) & 28.0 (18) & 0.029 (2) & 1.9 (3) & 1344 & 87 & 331.9 (7)\\%
396 & 318 &  /  & 59140.442816772 & 4.8 (4) & 29.5 (18) & 0.014 (2) & 0.9 (2) & 1188 & 204 & 333.4 (2)\\%
397 & 319 &  /  & 59140.443756749 & 18.6 (15) & 16.7 (10) & 0.031 (3) & 2.0 (4) & 1281 & 320 & 332.9 (2)\\%
398 & 320 &  /  & 59140.444583567 & 10.8 (8) & 20.3 (13) & 0.021 (2) & 1.4 (2) & 1248 & 7 & 331.4 (2)\\%
399 & 321 &  /  & 59140.449320087 & 10.4 (10) & 20.3 (13) & 0.021 (2) & 1.4 (3) &  &  & 331.7 (2)\\%
400 & 322 &  /  & 59140.449395292 & 9.1 (8) & 17.8 (11) & 0.016 (2) & 1.0 (2) & 1166 & 96 & 332.6 (2)\\%
401 & 323 &  /  & 59140.449733811 & 2.2 (1) & 45.7 (28) & 0.010 (1) & 0.6 (1) &  &  & 331.8 (4)\\%
402 & 324 &  /  & 59140.450786048 & 5.6 (4) & 28.8 (18) & 0.016 (2) & 1.0 (2) & 1193 & 241 & 332.7 (1)\\%
403 & 325 &  /  & 59140.455372163 & 10.0 (9) & 18.8 (12) & 0.018 (2) & 1.2 (2) & 1299 & 290 & 332.2 (1)\\%
404 & 326 &  /  & 59140.466649739 & 3.2 (2) & 18.5 (11) & 0.047 (4) & 3.0 (5) & 1355 & 67 & 332.9 (2)\\%
405 & 327 &  /  & 59140.467701879 & 4.1 (3) & 33.7 (21) & 0.014 (2) & 0.9 (1) & 1279 & 248 & 332.8 (2)\\%
406 & 328 &  /  & 59140.468717036 & 5.8 (3) & 31.4 (20) & 0.018 (2) & 1.2 (2) & 1293 & 288 & 332.7 (2)\\%
407 & 329 &  /  & 59140.473942308 & 3.9 (3) & 35.9 (22) & 0.014 (2) & 0.9 (1) & 1498 & 156 & 332.7 (8)\\%
408 & 330 &  /  & 59140.474957038 & 5.0 (4) & 28.5 (18) & 0.014 (2) & 0.9 (1) &  &  & 333.1 (9)\\%
409 & 331 &  /  & 59140.479580388 & 2.1 (1) & 27.1 (17) & 0.045 (4) & 3.0 (4) &  &  & 333.0 (1)\\%
410 & 332 &  /  & 59140.482701067 & 5.1 (4) & 30.0 (19) & 0.015 (2) & 1.0 (2) & 1215 & 250 & 333.6 (3)\\%
411 & 333 &  /  & 59140.483302410 & 3.7 (2) & 44.0 (27) & 0.016 (2) & 1.0 (1) & 1498 & 201 & 332.5 (7)\\%
412 & 334 &  /  & 59140.488452461 & 5.4 (4) & 27.6 (17) & 0.015 (2) & 0.9 (1) &  &  & 332.5 (8)\\%
413 & 335 &  /  & 59140.489016065 & 40.5 (41) & 9.2 (6) & 0.037 (4) & 2.4 (5) & 1205 & 239 & 333.1 (2)\\%
414 & 336 &  /  & 59140.490670034 & 10.8 (10) & 18.4 (12) & 0.019 (2) & 1.3 (2) &  &  & 332.6 (7)\\%
415 & 337 &  /  & 59140.500744156 & 4.6 (3) & 33.2 (21) & 0.015 (2) & 1.0 (2) &  &  & 331.3 (3)\\%
416 & 338 &  /  & 59140.503601028 & 3.0 (2) & 31.3 (20) & 0.009 (1) & 0.6 (1) & 1232 & 269 & 333.0 (2)\\%
417 & 339 &  /  & 59140.510856491 & 4.8 (4) & 32.1 (20) & 0.015 (2) & 1.0 (2) & 1254 & 309 & 332.5 (1)\\%
418 & 340 &  /  & 59140.514088989 & 13.1 (9) & 24.7 (15) & 0.032 (3) & 2.1 (3) & 1312 & 342 & 333.3 (2)\\%
419 & 341 &  /  & 59140.516570087 & 5.7 (3) & 43.8 (27) & 0.025 (2) & 1.6 (2) &  &  & 332.6 (0)\\%
420 &  &  /  & 59140.516570203 & 9.4 (5) & 31.8 (20) & 0.029 (2) & 1.9 (3) &  &  & 332.6 (1)\\%
421 & 342 &  /  & 59140.519765215 & 5.0 (3) & 37.7 (24) & 0.018 (2) & 1.2 (2) & 1227 & 327 & 331.5 (3)\\%
422 & 343 &  /  & 59140.537057139 & 5.2 (3) & 40.2 (25) & 0.020 (2) & 1.3 (2) & 1193 & 193 & 332.7 (7)\\%
423 & 344 &  /  & 59140.546717780 & 8.1 (8) & 19.8 (12) & 0.016 (2) & 1.0 (2) & 1227 & 177 & 332.5 (6)\\%
424 & 345 & 59143.4678852 / 0.5 & 59143.472602196 & 5.5 (5) & 6.8 (3) & 0.030 (3) & 1.9 (4) & 1387 & 340 & 333.5 (2)\\%
425 & 346 & 59143.5369889 / 0.5 & 59143.539025000 & 6.6 (4) & 25.4 (11) & 0.017 (2) & 1.1 (1) & 1395 & 45 & 332.8 (1)\\%
426 & 347 &  /  & 59143.539100484 & 8.8 (8) & 17.1 (7) & 0.015 (2) & 1.0 (2) & 1242 & 277 & 333.6 (3)\\%
427 & 348 & 59146.4072689 / 1.0 & 59146.408719747 & 3.4 (3) & 7.5 (3) & 0.020 (2) & 1.3 (2) & 1131 & 120 & 333.5 (6)\\%
428 & 349 &  /  & 59146.412592479 & 1.8 (1) & 15.7 (6) & 0.022 (2) & 1.4 (2) & 1236 & 237 & 332.3 (2)\\%
429 & 350 &  /  & 59146.414847241 & 7.6 (5) & 20.9 (8) & 0.016 (2) & 1.0 (1) & 1180 & 166 & 331.5 (4)\\%
430 & 351 &  /  & 59146.417703629 & 14.0 (14) & 10.7 (4) & 0.015 (2) & 1.0 (2) & 1379 & 207 & 333.3 (5)\\%
431 & 352 &  /  & 59146.419358120 & 4.5 (2) & 11.3 (4) & 0.040 (3) & 2.6 (3) & 1318 & 274 & 333.0 (2)\\%
432 & 353 &  /  & 59146.419621303 & 9.4 (7) & 16.9 (7) & 0.016 (2) & 1.0 (1) &  &  & 333.0 (2)\\%
433 & 354 &  /  & 59146.420748639 & 1.3 (1) & 17.7 (7) & 0.018 (2) & 1.2 (2) & 1266 & 261 & 332.8 (2)\\%
434 & 355 &  /  & 59146.420823701 & 15.9 (10) & 17.0 (7) & 0.027 (2) & 1.7 (2) &  &  & 332.5 (2)\\%
435 & 356 &  /  & 59146.423793880 & 5.9 (4) & 26.0 (10) & 0.015 (1) & 1.0 (1) & 1285 & 186 & 332.9 (2)\\%
436 & 357 &  /  & 59146.437138211 & 2.7 (3) & 32.3 (12) & 0.009 (2) & 0.6 (1) &  &  & 332.7 (8)\\%
437 & 358 &  /  & 59146.437213479 & 15.1 (30) & 15.0 (6) & 0.022 (4) & 1.4 (5) &  &  & 332.8 (9)\\%
438 & 359 &  /  & 59146.438003547 & 12.3 (15) & 20.2 (8) & 0.025 (3) & 1.6 (4) &  &  & 332.6 (2)\\%
439 & 360 &  /  & 59146.441837382 & 1.5 (0) & 44.8 (18) & 0.053 (2) & 3.5 (3) & 1154 & 257 & 332.6 (0)\\%
440 & 361 &  /  & 59146.443491247 & 7.4 (5) & 21.4 (8) & 0.016 (2) & 1.0 (1) &  &  & 333.0 (7)\\%
441 & 362 &  /  & 59146.446686337 & 10.3 (5) & 28.7 (11) & 0.029 (2) & 1.9 (2) & 1264 & 196 & 332.8 (1)\\%
442 & 363 & 59147.4902697 / 1.0 & 59147.493972814 & 9.1 (7) & 16.1 (8) & 0.014 (2) & 0.9 (1) & 1125 & 49 & 331.9 (2)\\%
443 & 364 &  /  & 59147.495251882 & 7.5 (2) & 20.1 (10) & 0.119 (7) & 7.7 (9) & 1107 & 106 & 332.9 (1)\\%
444 & 365 &  /  & 59147.498258514 & 10.7 (7) & 20.6 (10) & 0.022 (2) & 1.4 (2) & 1377 & 91 & 332.4 (2)\\%
445 & 366 &  /  & 59147.498748045 & 5.3 (3) & 9.4 (4) & 0.040 (4) & 2.6 (4) & 1117 & 81 & 332.6 (2)\\%
446 & 367 &  /  & 59147.508521730 & 5.0 (4) & 25.4 (12) & 0.013 (1) & 0.8 (1) & 1307 & 292 & 332.8 (2)\\%
447 &  &  /  & 59147.508521741 & 2.9 (2) & 33.2 (16) & 0.009 (1) & 0.6 (1) & 1326 & 285 & 332.8 (2)\\%
448 & 368 &  /  & 59147.512393554 & 6.4 (4) & 27.4 (13) & 0.017 (2) & 1.1 (2) & 1373 & 110 & 332.7 (9)\\%
449 & 369 &  /  & 59147.512768518 & 29.8 (17) & 15.9 (8) & 0.047 (4) & 3.0 (4) & 1324 & 111 & 332.8 (2)\\%
450 & 370 &  /  & 59147.512843456 & 1.6 (1) & 21.0 (10) & 0.026 (2) & 1.7 (3) & 1113 & 140 & 331.9 (2)\\%
451 & 371 &  /  & 59147.518294324 & 14.3 (13) & 15.1 (7) & 0.021 (2) & 1.4 (2) & 1139 & 88 & 333.1 (2)\\%
452 & 372 &  /  & 59147.518407474 & 3.7 (2) & 41.1 (20) & 0.015 (1) & 1.0 (1) & 1178 & 265 & 333.6 (6)\\%
453 & 373 & 59148.4957517 / 1.0 & 59148.495925533 & 3.8 (5) & 5.3 (3) & 0.016 (2) & 1.0 (3) &  &  & 333.7 (5)\\%
454 & 374 &  /  & 59148.498218515 & 21.7 (18) & 10.7 (7) & 0.023 (2) & 1.5 (3) & 1201 & 228 & 332.1 (7)\\%
455 & 375 &  /  & 59148.499234489 & 17.8 (11) & 17.7 (11) & 0.031 (3) & 2.0 (3) & 1408 & 210 & 333.0 (2)\\%
456 & 376 &  /  & 59148.500511462 & 4.4 (4) & 8.8 (6) & 0.030 (4) & 2.0 (4) & 1230 & 31 & 333.4 (5)\\%
457 & 377 &  /  & 59148.501114056 & 2.7 (2) & 30.7 (20) & 0.008 (1) & 0.5 (1) & 1234 & 238 & 331.9 (5)\\%
458 & 378 &  /  & 59148.501225966 & 6.1 (3) & 10.6 (7) & 0.051 (4) & 3.3 (5) & 1289 & 252 & 332.1 (2)\\%
459 & 379 &  /  & 59148.506150247 & 2.3 (1) & 36.9 (23) & 0.008 (1) & 0.6 (1) &  &  & 333.0 (0)\\%
460 & 380 &  /  & 59148.506300568 & 3.3 (4) & 19.6 (12) & 0.006 (1) & 0.4 (1) & 1127 & 179 & 333.2 (9)\\%
461 & 381 &  /  & 59148.506752208 & 25.3 (18) & 12.7 (8) & 0.032 (3) & 2.1 (4) & 1334 & 252 & 332.1 (4)\\%
462 & 382 &  /  & 59148.513179827 & 2.8 (1) & 36.2 (23) & 0.010 (1) & 0.7 (1) & 1342 & 218 & 332.7 (2)\\%
463 & 383 &  /  & 59148.514270510 & 4.7 (4) & 27.8 (18) & 0.013 (2) & 0.8 (1) & 1096 & 94 & 332.3 (3)\\%
464 & 384 &  /  & 59148.528254299 & 4.7 (3) & 31.7 (20) & 0.015 (2) & 0.9 (1) &  &  & 333.4 (3)\\%
465 & 385 & 59151.4441591 / 1.0 & 59151.444200766 & 15.3 (10) & 18.5 (8) & 0.028 (2) & 1.8 (2) & 1111 & 114 & 332.6 (1)\\%
466 & 386 &  /  & 59151.444765018 & 12.1 (6) & 8.0 (4) & 0.077 (6) & 5.0 (7) & 1334 & 246 & 332.5 (1)\\%
467 & 387 &  /  & 59151.445440888 & 5.2 (4) & 8.2 (4) & 0.034 (3) & 2.2 (3) & 1119 & 76 & 333.2 (3)\\%
468 & 388 &  /  & 59151.446042720 & 2.9 (2) & 10.9 (5) & 0.025 (2) & 1.6 (3) & 1137 & 106 & 332.3 (1)\\%
469 & 389 &  /  & 59151.446569598 & 4.6 (1) & 23.2 (10) & 0.084 (4) & 5.5 (5) & 1160 & 132 & 332.6 (0)\\%
470 & 390 &  /  & 59151.447095236 & 39.0 (17) & 15.6 (7) & 0.060 (4) & 3.9 (4) &  &  & 332.4 (1)\\%
471 & 391 &  /  & 59151.447997305 & 4.2 (4) & 8.1 (4) & 0.026 (3) & 1.7 (3) & 1279 & 225 & 332.7 (2)\\%
472 & 392 &  /  & 59151.448373629 & 28.7 (23) & 10.4 (5) & 0.029 (3) & 1.9 (3) & 1117 & 101 & 333.2 (2)\\%
473 & 393 &  /  & 59151.448486081 & 2.8 (1) & 14.6 (6) & 0.032 (2) & 2.1 (3) & 1281 & 251 & 333.0 (1)\\%
474 & 394 &  /  & 59151.448523568 & 2.7 (1) & 15.9 (7) & 0.033 (2) & 2.2 (3) & 1113 & 106 & 333.1 (1)\\%
475 & 395 &  /  & 59151.452208232 & 2.7 (1) & 18.6 (8) & 0.040 (2) & 2.6 (3) & 1318 & 324 & 332.7 (1)\\%
476 & 396 &  /  & 59151.452396307 & 7.5 (4) & 23.9 (11) & 0.018 (2) & 1.1 (1) & 1150 & 181 & 332.7 (1)\\%
477 & 397 &  /  & 59151.452471536 & 4.9 (3) & 21.7 (10) & 0.010 (1) & 0.7 (1) & 1338 & 301 & 332.9 (1)\\%
478 & 398 &  /  & 59151.452884390 & 6.3 (5) & 17.7 (8) & 0.011 (1) & 0.7 (1) & 1295 & 343 & 332.9 (9)\\%
479 & 399 &  /  & 59151.453372875 & 7.0 (5) & 21.0 (9) & 0.015 (2) & 0.9 (1) & 1262 & 223 & 332.4 (2)\\%
480 & 400 &  /  & 59151.455101524 & 5.4 (4) & 21.5 (10) & 0.011 (1) & 0.7 (1) &  &  & 332.8 (8)\\%
481 & 401 &  /  & 59151.455516075 & 13.4 (9) & 16.8 (7) & 0.022 (2) & 1.4 (2) & 1186 & 284 & 332.2 (2)\\%
482 & 402 &  /  & 59151.455665704 & 3.7 (2) & 11.6 (5) & 0.033 (2) & 2.2 (3) & 1135 & 139 & 332.8 (2)\\%
483 & 403 &  /  & 59151.455928594 & 1.5 (0) & 19.7 (9) & 0.023 (2) & 1.5 (1) & 1244 & 191 & 332.7 (2)\\%
484 & 404 &  /  & 59151.456192188 & 3.0 (3) & 8.0 (4) & 0.019 (2) & 1.2 (2) &  &  & 333.4 (0)\\%
485 & 405 &  /  & 59151.457056926 & 6.8 (11) & 10.9 (5) & 0.007 (1) & 0.5 (1) & 1086 & 352 & 332.8 (9)\\%
486 & 406 &  /  & 59151.457996129 & 3.1 (1) & 15.5 (7) & 0.037 (2) & 2.4 (3) & 1312 & 228 & 333.6 (1)\\%
487 & 407 &  /  & 59151.458597792 & 8.3 (3) & 34.8 (16) & 0.028 (2) & 1.9 (2) & 1322 & 173 & 332.4 (1)\\%
488 &  &  /  & 59151.458597894 & 20.8 (20) & 10.2 (5) & 0.021 (2) & 1.4 (2) & 1369 & 169 & 332.4 (1)\\%
489 & 408 &  /  & 59151.458635588 & 8.7 (5) & 9.6 (4) & 0.065 (5) & 4.3 (6) & 1244 & 165 & 333.0 (2)\\%
490 & 409 &  /  & 59151.459274371 & 1.6 (0) & 20.8 (9) & 0.027 (2) & 1.8 (2) & 1137 & 141 & 333.2 (3)\\%
491 & 410 &  /  & 59151.460064354 & 15.0 (13) & 12.7 (6) & 0.019 (2) & 1.2 (2) & 1312 & 121 & 332.5 (4)\\%
492 & 411 &  /  & 59151.460364334 & 7.8 (6) & 17.6 (8) & 0.013 (2) & 0.9 (1) & 1379 & 212 & 332.9 (2)\\%
493 & 412 &  /  & 59151.460477763 & 2.9 (1) & 17.1 (8) & 0.039 (3) & 2.6 (3) & 1396 & 111 & 332.3 (1)\\%
494 & 413 &  /  & 59151.460514901 & 1.7 (0) & 23.9 (11) & 0.032 (2) & 2.1 (3) & 1117 & 73 & 332.4 (1)\\%
495 & 414 &  /  & 59151.460552747 & 6.9 (6) & 6.0 (3) & 0.033 (4) & 2.1 (4) & 1115 & 109 & 332.5 (2)\\%
496 & 415 &  /  & 59151.460966314 & 5.2 (5) & 18.1 (8) & 0.009 (1) & 0.6 (1) &  &  & 331.6 (4)\\%
497 & 416 &  /  & 59151.461643609 & 8.8 (6) & 19.3 (9) & 0.017 (2) & 1.1 (1) & 1223 & 257 & 333.9 (6)\\%
498 & 417 &  /  & 59151.463372722 & 22.4 (9) & 22.4 (10) & 0.049 (3) & 3.2 (3) & 1402 & 160 & 333.0 (1)\\%
499 & 418 &  /  & 59151.464499758 & 11.1 (7) & 21.1 (9) & 0.023 (2) & 1.5 (2) & 1293 & 260 & 332.7 (1)\\%
500 & 419 &  /  & 59151.464688287 & 1.6 (0) & 28.9 (13) & 0.036 (2) & 2.3 (2) & 1111 & 94 & 332.7 (1)\\%
501 & 420 &  /  & 59151.464988244 & 4.3 (2) & 10.4 (5) & 0.035 (3) & 2.3 (3) &  &  & 333.1 (2)\\%
502 & 421 &  /  & 59151.465026211 & 4.1 (1) & 62.4 (28) & 0.025 (2) & 1.6 (1) & 1324 & 73 & 332.7 (1)\\%
503 & 422 &  /  & 59151.465063554 & 20.0 (8) & 21.2 (9) & 0.042 (2) & 2.7 (3) & 1133 & 187 & 332.6 (1)\\%
504 & 423 &  /  & 59151.465853309 & 6.9 (5) & 22.1 (10) & 0.015 (2) & 1.0 (1) & 1191 & 191 & 332.4 (2)\\%
505 & 424 &  /  & 59151.467507027 & 2.6 (1) & 12.4 (6) & 0.026 (2) & 1.7 (2) & 1186 & 132 & 333.7 (4)\\%
506 & 425 &  /  & 59151.467957648 & 1.3 (1) & 13.9 (6) & 0.015 (2) & 1.0 (2) & 1086 & 92 & 333.0 (1)\\%
507 & 426 &  /  & 59151.468522249 & 20.1 (16) & 11.0 (5) & 0.022 (2) & 1.4 (2) & 1129 & 84 & 333.3 (2)\\%
508 & 427 &  /  & 59151.469161239 & 3.6 (2) & 31.7 (14) & 0.011 (1) & 0.7 (1) & 1145 & 143 & 332.7 (2)\\%
509 &  &  /  & 59151.469161283 & 13.6 (9) & 17.0 (8) & 0.023 (2) & 1.5 (2) & 1145 & 143 & 332.7 (2)\\%
510 & 428 &  /  & 59151.472206315 & 11.9 (13) & 4.4 (2) & 0.041 (5) & 2.7 (6) &  &  & 332.4 (6)\\%
511 & 429 &  /  & 59151.472883336 & 17.3 (14) & 4.7 (2) & 0.064 (6) & 4.2 (8) & 1295 & 133 & 332.0 (5)\\%
512 & 430 &  /  & 59151.473296879 & 21.7 (16) & 11.8 (5) & 0.025 (2) & 1.6 (2) & 1131 & 127 & 333.0 (2)\\%
513 & 431 &  /  & 59151.473484145 & 6.1 (4) & 7.7 (3) & 0.037 (4) & 2.4 (4) & 1152 & 156 & 333.1 (2)\\%
514 & 432 &  /  & 59151.475024385 & 5.7 (3) & 29.3 (13) & 0.016 (1) & 1.1 (1) & 1000 & 255 & 332.7 (2)\\%
515 &  &  /  & 59151.475024432 & 15.9 (10) & 16.1 (7) & 0.025 (2) & 1.6 (2) & 1000 & 255 & 332.7 (2)\\%
516 &  &  /  & 59151.475024464 & 2.2 (2) & 29.0 (13) & 0.006 (0) & 0.4 (0) & 1078 & 101 & 332.7 (2)\\%
517 & 433 &  /  & 59151.475589376 & 2.0 (1) & 19.7 (9) & 0.031 (2) & 2.0 (2) & 1137 & 134 & 332.5 (1)\\%
518 & 434 &  /  & 59151.475965293 & 17.8 (13) & 12.7 (6) & 0.022 (2) & 1.4 (2) & 1131 & 125 & 332.5 (2)\\%
519 & 435 &  /  & 59151.478859770 & 3.8 (2) & 11.6 (5) & 0.035 (3) & 2.3 (3) & 1322 & 229 & 333.9 (5)\\%
520 & 436 &  /  & 59151.480325642 & 2.8 (3) & 7.4 (3) & 0.016 (2) & 1.1 (2) & 1264 & 243 & 333.3 (1)\\%
521 & 437 &  /  & 59151.480626474 & 2.2 (1) & 20.6 (9) & 0.035 (2) & 2.3 (3) & 1365 & 181 & 333.2 (3)\\%
522 & 438 &  /  & 59151.481866335 & 19.3 (10) & 17.7 (8) & 0.034 (2) & 2.2 (3) & 1125 & 117 & 333.1 (1)\\%
523 & 439 &  /  & 59151.482694162 & 6.5 (5) & 20.8 (9) & 0.013 (1) & 0.9 (1) & 1168 & 187 & 332.7 (1)\\%
524 & 440 &  /  & 59151.483858911 & 4.2 (2) & 13.2 (6) & 0.044 (3) & 2.9 (3) & 1143 & 121 & 332.8 (1)\\%
525 & 441 &  /  & 59151.484009362 & 9.4 (4) & 25.0 (11) & 0.023 (2) & 1.5 (2) & 1357 & 87 & 333.4 (1)\\%
526 & 442 &  /  & 59151.484761817 & 23.6 (30) & 7.0 (3) & 0.016 (2) & 1.1 (2) &  &  & 332.4 (2)\\%
527 & 443 & 59152.4527431 / 1.0 & 59152.462058585 & 19.1 (17) & 4.7 (2) & 0.071 (8) & 4.6 (9) & 1119 & 119 & 332.3 (3)\\%
528 & 444 &  /  & 59152.462735075 & 10.2 (7) & 7.3 (4) & 0.059 (5) & 3.8 (6) &  &  & 333.4 (1)\\%
529 & 445 &  /  & 59152.463412124 & 10.7 (9) & 16.2 (8) & 0.017 (2) & 1.1 (2) &  &  & 331.9 (2)\\%
530 & 446 &  /  & 59152.464164220 & 11.9 (8) & 19.8 (10) & 0.023 (2) & 1.5 (2) & 1109 & 90 & 333.1 (3)\\%
531 & 447 &  /  & 59152.464314991 & 10.9 (8) & 17.7 (9) & 0.019 (2) & 1.2 (2) & 1357 & 274 & 333.3 (2)\\%
532 & 448 &  /  & 59152.464802596 & 13.5 (6) & 28.3 (14) & 0.037 (2) & 2.4 (3) &  &  & 332.7 (1)\\%
533 & 449 &  /  & 59152.466495024 & 2.0 (1) & 22.3 (11) & 0.035 (2) & 2.3 (3) & 1096 & 69 & 333.6 (1)\\%
534 & 450 &  /  & 59152.466945646 & 16.4 (20) & 9.4 (5) & 0.015 (2) & 1.0 (2) &  &  & 332.6 (1)\\%
535 & 451 &  /  & 59152.467321687 & 10.5 (9) & 8.8 (4) & 0.036 (4) & 2.4 (4) &  &  & 333.1 (4)\\%
536 & 452 &  /  & 59152.467546742 & 15.8 (12) & 14.9 (7) & 0.023 (2) & 1.5 (2) &  &  & 332.4 (2)\\%
537 & 453 &  /  & 59152.468787643 & 23.8 (24) & 8.5 (4) & 0.020 (2) & 1.3 (2) & 1232 & 252 & 331.9 (6)\\%
538 & 454 &  /  & 59152.469239783 & 20.4 (11) & 18.7 (9) & 0.037 (3) & 2.4 (3) & 1111 & 110 & 332.7 (1)\\%
539 & 455 &  /  & 59152.470441535 & 9.5 (13) & 12.2 (6) & 0.011 (2) & 0.7 (2) & 1086 & 319 & 332.3 (7)\\%
540 & 456 &  /  & 59152.471457458 & 4.1 (5) & 7.5 (4) & 0.024 (3) & 1.6 (4) & 1170 & 307 & 333.3 (1)\\%
541 & 457 &  /  & 59152.471833699 & 1.9 (0) & 30.9 (15) & 0.046 (3) & 3.0 (4) &  &  & 332.9 (9)\\%
542 & 458 &  /  & 59152.472960003 & 5.5 (6) & 5.4 (3) & 0.023 (3) & 1.5 (4) &  &  & 333.4 (4)\\%
543 & 459 &  /  & 59152.473185535 & 6.5 (5) & 20.7 (10) & 0.013 (2) & 0.9 (1) & 1334 & 337 & 332.5 (4)\\%
544 &  &  /  & 59152.473185745 & 5.4 (2) & 39.7 (19) & 0.021 (2) & 1.4 (1) & 1438 & 294 & 332.5 (4)\\%
545 & 460 &  /  & 59152.474463527 & 9.8 (7) & 20.0 (10) & 0.019 (2) & 1.3 (2) & 1389 & 202 & 333.4 (3)\\%
546 & 461 &  /  & 59152.474690661 & 2.4 (2) & 9.9 (5) & 0.018 (2) & 1.2 (2) & 1268 & 279 & 333.4 (3)\\%
547 & 462 &  /  & 59152.475177870 & 6.5 (5) & 20.9 (10) & 0.013 (2) & 0.9 (1) & 1172 & 150 & 332.5 (4)\\%
548 & 463 &  /  & 59152.475628765 & 8.6 (8) & 17.0 (8) & 0.014 (2) & 0.9 (2) & 1000 & 131 & 333.1 (2)\\%
549 & 464 &  /  & 59152.477583668 & 27.1 (25) & 9.2 (4) & 0.025 (2) & 1.6 (3) & 1260 & 247 & 332.5 (1)\\%
550 & 465 &  /  & 59152.478373979 & 3.6 (1) & 20.5 (10) & 0.058 (4) & 3.8 (5) & 1395 & 209 & 332.8 (4)\\%
551 & 466 &  /  & 59152.478712560 & 10.5 (7) & 23.5 (11) & 0.024 (2) & 1.6 (2) & 1244 & 273 & 333.4 (8)\\%
552 & 467 &  /  & 59152.481606741 & 5.8 (4) & 8.0 (4) & 0.036 (4) & 2.4 (4) &  &  & 332.2 (7)\\%
553 & 468 &  /  & 59152.481907422 & 8.5 (5) & 22.1 (11) & 0.018 (2) & 1.2 (2) & 1248 & 267 & 332.9 (2)\\%
554 &  &  /  & 59152.481907458 & 26.8 (11) & 20.8 (10) & 0.055 (4) & 3.6 (4) & 1264 & 267 & 332.9 (2)\\%
555 & 469 &  /  & 59152.483485617 & 4.7 (3) & 26.2 (13) & 0.012 (1) & 0.8 (1) & 1123 & 63 & 333.2 (4)\\%
556 & 470 &  /  & 59152.484387898 & 25.3 (14) & 16.9 (8) & 0.042 (3) & 2.7 (4) &  &  & 332.7 (9)\\%
557 & 471 &  /  & 59152.484689385 & 14.3 (13) & 4.5 (2) & 0.051 (6) & 3.3 (6) & 1266 & 306 & 332.9 (2)\\%
558 & 472 &  /  & 59152.487432409 & 2.1 (2) & 11.6 (6) & 0.019 (2) & 1.2 (2) &  &  & 332.7 (4)\\%
559 & 473 &  /  & 59152.488711158 & 4.1 (3) & 9.4 (5) & 0.030 (3) & 2.0 (3) & 1135 & 213 & 332.2 (7)\\%
560 & 474 &  /  & 59152.490966395 & 4.9 (4) & 23.5 (11) & 0.011 (1) & 0.7 (1) &  &  & 331.5 (6)\\%
561 & 475 &  /  & 59152.491078940 & 2.5 (2) & 10.0 (5) & 0.019 (2) & 1.3 (2) & 1131 & 156 & 333.1 (9)\\%
562 & 476 &  /  & 59152.491304307 & 6.9 (5) & 18.9 (9) & 0.013 (1) & 0.8 (1) & 1135 & 152 & 333.0 (7)\\%
563 & 477 &  /  & 59152.493222036 & 13.5 (12) & 13.6 (7) & 0.018 (2) & 1.2 (2) & 1141 & 44 & 333.0 (1)\\%

\label{tab:bursttab}
\end{longtable}
